On the Unimportance of Superintelligence

Humankind faces many existential threats, but has limited resources to mitigate them. Choosing how and when to deploy those resources is, therefore, a fateful decision. Here, I analyze the priority for allocating resources to mitigate the risk of superintelligences. Part I observes that a superintelligence unconnected to the outside world (de-efferented) carries no threat, and that any threat from a harmful superintelligence derives from the peripheral systems to which it is connected, e.g., nuclear weapons, biotechnology, etc. Because existentially-threatening peripheral systems already exist and are controlled by humans, the initial effects of a superintelligence would merely add to the existing human-derived risk. This additive risk can be quantified and, with specific assumptions, is shown to decrease with the square of the number of humans having the capability to collapse civilization. Part II proposes that biotechnology ranks high in risk among peripheral systems because, according to all indications, many humans already have the technological capability to engineer harmful microbes having pandemic spread. Progress in biomedicine and computing will proliferate this threat. ``Savant'' software that is not generally superintelligent will underpin much of this progress, thereby becoming the software responsible for the highest and most imminent existential risk -- ahead of hypothetical risk from superintelligences. The analysis concludes that resources should be preferentially applied to mitigating the risk of peripheral systems and savant software. Concerns about superintelligence are at most secondary, and possibly superfluous.

==> fignum60_genome.tex <==
\def\Z#1{#1\hskip 0pt}\Z 3\Z c\Z 0\Z a\Z f\Z c\Z c\Z 5\Z f\Z 5\Z 4\Z a\Z c\Z 1\Z 0\Z 1\Z 4\Z 1\Z 4\Z 1\Z f\Z d\Z 8\Z d\Z d\Z f\Z b\Z 2\Z 3\Z 7\Z b\Z d\Z d\Z c\Z 0\Z 6\Z 0\Z 7\Z f\Z 0\Z 0\Z d\Z e\Z e\Z e\Z 9\Z e\Z d\Z 1\Z d\Z a\Z 7\Z 9\Z 3\Z 9\Z f\Z 2\Z e\Z 4\Z 7\Z 4\Z 6\Z 4\Z b\Z 3\Z 0\Z f\Z 0\Z c\Z 1\Z c\Z 3\Z c\Z 7\Z b\Z 6\Z f\Z 8\Z 4\Z a\Z 1\Z 1\Z 8\Z b\Z 0\Z 7\Z 6\Z d\Z c\Z d\Z f\Z 7\Z 9\Z 2\Z 9\Z e\Z 7\Z c\Z 6\Z b\Z f\Z 6\Z d\Z 6\Z e\Z f\Z 9\Z 2\Z 5\Z 8\Z d\Z 3\Z 4\Z 9\Z 1\Z 3\Z 7\Z 2\Z b\Z f\Z 6\Z d\Z 6\Z a\Z e\Z e\Z 1\Z 6\Z 0\Z 2\Z b\Z 0\Z 8\Z e\Z 8\Z 8\Z 9\Z 7\Z e\Z d\Z 5\Z e\Z b\Z f\Z 4\Z 1\Z 8\Z 8\Z 0\Z 1\Z 1\Z 1\Z b\Z 5\Z 0\Z 7\Z 4\Z b\Z f\Z 9\Z 7\Z b\Z f\Z c\Z 4\Z a\Z f\Z 6\Z 6\Z 1\Z b\Z 9\Z d\Z b\Z 1\Z b\Z a\Z 7\Z f\Z a\Z 2\Z 1\Z d\Z 6\Z e\Z 8\Z a\Z 2\Z b\Z 7\Z c\Z d\Z 2\Z 2\Z 9\Z 1\Z b\Z 4\Z 1\Z 3\Z 7\Z c\Z 0\Z 8\Z e\Z 9\Z 1\Z f\Z b\Z a\Z 7\Z c\Z b\Z 2\Z 0\Z b\Z e\Z 0\Z 0\Z 2\Z 9\Z b\Z f\Z e\Z 5\Z d\Z 0\Z 7\Z e\Z 0\Z 4\Z 9\Z 5\Z c\Z e\Z e\Z f\Z 4\Z d\Z 0\Z 1\Z b\Z d\Z a\Z 3\Z 9\Z d\Z 8\Z 1\Z e\Z 4\Z 5\Z d\Z 3\Z a\Z d\Z 3\Z b\Z c\Z e\Z b\Z e\Z 2\Z 7\Z a\Z c\Z 9\Z 2\Z 0\Z 7\Z 6\Z 0\Z a\Z 4\Z f\Z 4\Z b\Z 1\Z a\Z d\Z b\Z 2\Z e\Z b\Z 8\Z 8\Z 4\Z 7\Z e\Z b\Z b\Z 5\Z f\Z b\Z 5\Z 7\Z 4\Z e\Z e\Z a\Z 6\Z 0\Z 3\Z 1\Z 4\Z b\Z a\Z 7\Z c\Z 5\Z 9\Z 0\Z a\Z f\Z 7\Z d\Z f\Z 6\Z c\Z 2\Z 0\Z 6\Z b\Z 0\Z c\Z 0\Z a\Z 2\Z 7\Z a\Z e\Z 9\Z 4\Z c\Z b\Z c\Z 6\Z 9\Z 9\Z 6\Z 3\Z 7\Z 0\Z 2\Z d\Z 3\Z f\Z 8\Z 7\Z c\Z a\Z 6\Z 1\Z 8\Z 9\Z f\Z a\Z 4\Z 7\Z 8\Z d\Z 7\Z c\Z e\Z 0\Z 8\Z f\Z f\Z 4\Z 2\Z 0\Z 0\Z 7\Z a\Z 0\Z 4\Z 7\Z 0\Z 1\Z 3\Z 2\Z 4\Z b\Z a\Z e\Z f\Z 1\Z 5\Z b\Z 8\Z 1\Z d\Z 3\Z 9\Z b\Z 8\Z 9\Z f\Z 0\Z 6\Z 8\Z a\Z a\Z 4\Z c\Z 4\Z 7\Z 6\Z 7\Z 3\Z b\Z 6\Z 3\Z 0\Z 4\Z 1\Z f\Z 7\Z b\Z a\Z 5\Z 7\Z 8\Z e\Z 9\Z c\Z 5\Z 7\Z 7\Z e\Z 2\Z e\Z 4\Z f\Z 0\Z 2\Z 1\Z 7\Z d\Z c\Z 9\Z 1\Z b\Z 9\Z e\Z b\Z 0\Z 2\Z 7\Z d\Z 3\Z 9\Z 1\Z f\Z e\Z d\Z 6\Z 0\Z 4\Z 1\Z e\Z 8\Z 7\Z f\Z 3\Z e\Z 1\Z 1\Z c\Z 2\Z 2\Z a\Z b\Z b\Z 3\Z 1\Z e\Z 7\Z 9\Z 6\Z e\Z 0\Z 4\Z e\Z 2\Z 4\Z e\Z 0\Z 3\Z e\Z 7\Z e\Z b\Z 1\Z 1\Z a\Z 0\Z 6\Z f\Z 7\Z 8\Z 0\Z 2\Z 2\Z 7\Z 3\Z 8\Z 3\Z e\Z 4\Z 8\Z 4\Z 5\Z f\Z f\Z 8\Z 0\Z f\Z 0\Z 3\Z e\Z 9\Z 0\Z 2\Z 0\Z 3\Z f\Z 8\Z 4\Z 5\Z f\Z 4\Z 3\Z a\Z a\Z 0\Z e\Z d\Z 4\Z 0\Z f\Z f\Z b\Z 3\Z f\Z 5\Z 7\Z c\Z 0\Z f\Z 5\Z 3\Z 0\Z d\Z 0\Z 8\Z 7\Z 3\Z d\Z 0\Z 5\Z 0\Z a\Z b\Z e\Z 0\Z 0\Z 8\Z 0\Z 0\Z 9\Z f\Z 8\Z e\Z 9\Z f\Z c\Z e\Z a\Z c\Z 8\Z 3\Z d\Z 8\Z d\Z e\Z d\Z c\Z d\Z 4\Z b\Z e\Z 6\Z d\Z 1\Z 4\Z 0\Z e\Z 0\Z e\Z 4\Z 1\Z 4\Z 0\Z e\Z e\Z 5\Z f\Z d\Z 0\Z 7\Z 7\Z 4\Z e\Z 0\Z b\Z b\Z 8\Z d\Z 3\Z e\Z e\Z b\Z 8\Z 0\Z 7\Z d\Z 3\Z a\Z 4\Z 8\Z 6\Z a\Z 6\Z 3\Z f\Z e\Z f\Z 0\Z 2\Z 5\Z 1\Z f\Z 9\Z 8\Z 3\Z f\Z e\Z e\Z 9\Z 1\Z e\Z 2\Z 0\Z f\Z e\Z 1\Z c\Z 0\Z 8\Z 2\Z b\Z 9\Z 4\Z 7\Z 1\Z f\Z b\Z a\Z f\Z 1\Z f\Z 1\Z 5\Z 4\Z 0\Z 3\Z 9\Z e\Z f\Z b\Z c\Z 0\Z 3\Z f\Z 3\Z e\Z d\Z 4\Z 9\Z 3\Z b\Z 4\Z 4\Z 3\Z d\Z 2\Z 0\Z b\Z 2\Z 8\Z 5\Z e\Z 2\Z 4\Z c\Z b\Z 7\Z e\Z 5\Z 8\Z 3\Z 1\Z 4\Z c\Z 3\Z 8\Z 3\Z 7\Z a\Z 7\Z e\Z 0\Z 0\Z 5\Z 3\Z d\Z f\Z 6\Z c\Z 2\Z a\Z e\Z b\Z 6\Z 4\Z 7\Z 3\Z e\Z 5\Z f\Z e\Z 8\Z a\Z 7\Z b\Z b\Z b\Z d\Z d\Z f\Z 3\Z b\Z e\Z b\Z e\Z 5\Z 3\Z 0\Z 4\Z 2\Z e\Z e\Z 5\Z c\Z f\Z a\Z b\Z d\Z 4\Z 6\Z e\Z 7\Z 2\Z 6\Z 7\Z 0\Z 4\Z c\Z a\Z f\Z b\Z 0\Z 5\Z 3\Z 1\Z 2\Z b\Z b\Z e\Z f\Z a\Z 2\Z 0\Z a\Z f\Z 5\Z 8\Z 2\Z b\Z 7\Z c\Z 3\Z 8\Z 4\Z 1\Z 7\Z d\Z f\Z 8\Z 0\Z c\Z 7\Z 5\Z 0\Z 0\Z 2\Z 2\Z 0\Z 2\Z d\Z 0\Z 4\Z d\Z 0\Z c\Z f\Z b\Z e\Z b\Z 8\Z 7\Z f\Z 0\Z 1\Z f\Z 0\Z e\Z 0\Z 8\Z 8\Z d\Z 9\Z 4\Z f\Z 3\Z f\Z e\Z 9\Z 3\Z 7\Z f\Z f\Z 7\Z 9\Z f\Z 5\Z 1\Z 0\Z b\Z 9\Z f\Z f\Z b\Z a\Z 0\Z 1\Z e\Z e\Z 0\Z 2\Z b\Z f\Z a\Z 3\Z c\Z c\Z 0\Z 9\Z 3\Z d\Z 0\Z 1\Z 0\Z 3\Z e\Z f\Z 8\Z 3\Z 5\Z e\Z e\Z b\Z 0\Z f\Z f\Z 0\Z 2\Z f\Z 1\Z 0\Z 0\Z a\Z 0\Z 0\Z 9\Z c\Z 0\Z 0\Z 2\Z b\Z 9\Z 7\Z a\Z 0\Z c\Z f\Z a\Z e\Z 0\Z 4\Z 8\Z 0\Z d\Z 0\Z c\Z 7\Z 8\Z b\Z 5\Z d\Z f\Z c\Z e\Z 4\Z f\Z e\Z 4\Z d\Z 2\Z 2\Z 9\Z e\Z 7\Z 6\Z e\Z f\Z b\Z 1\Z 8\Z d\Z 0\Z f\Z f\Z 7\Z 5\Z 6\Z 4\Z 7\Z 7\Z e\Z 0\Z 1\Z e\Z 7\Z 4\Z 0\Z 3\Z d\Z e\Z e\Z 6\Z e\Z f\Z f\Z 1\Z 2\Z 0\Z a\Z 5\Z 9\Z c\Z c\Z 1\Z 0\Z c\Z 7\Z 2\Z 3\Z a\Z 0\Z f\Z d\Z 1\Z 2\Z c\Z f\Z 4\Z 7\Z 8\Z 8\Z 7\Z 4\Z f\Z 8\Z e\Z 7\Z 3\Z 8\Z e\Z f\Z 4\Z 4\Z d\Z e\Z 3\Z f\Z a\Z 7\Z 1\Z c\Z 1\Z 0\Z d\Z c\Z b\Z e\Z c\Z 3\Z a\Z 5\Z c\Z 4\Z f\Z 1\Z 2\Z b\Z a\Z e\Z f\Z b\Z d\Z 2\Z f\Z 8\Z 7\Z d\Z 9\Z 2\Z e\Z 9\Z c\Z 1\Z c\Z 1\Z 3\Z 7\Z f\Z a\Z 4\Z 7\Z b\Z f\Z 3\Z 8\Z 0\Z 0\Z 7\Z 4\Z 0\Z 5\Z 6\Z d\Z 7\Z e\Z 3\Z e\Z 9\Z f\Z 8\Z 2\Z 2\Z 0\Z b\Z f\Z 0\Z a\Z 0\Z a\Z e\Z c\Z 8\Z b\Z f\Z 7\Z c\Z 8\Z 8\Z 6\Z b\Z e\Z a\Z 0\Z 3\Z e\Z f\Z 0\Z 3\Z f\Z 3\Z 7\Z 4\Z 1\Z 7\Z b\Z 9\Z f\Z b\Z 8\Z 0\Z f\Z b\Z 6\Z b\Z a\Z 1\Z 0\Z 3\Z e\Z d\Z 1\Z 7\Z b\Z 9\Z 0\Z 2\Z 8\Z 0\Z f\Z 0\Z a\Z 2\Z 2\Z e\Z f\Z 4\Z 8\Z 4\Z f\Z 7\Z f\Z 0\Z 9\Z f\Z b\Z 0\Z 3\Z 0\Z 3\Z f\Z f\Z a\Z 7\Z f\Z b\Z b\Z 9\Z e\Z 1\Z d\Z c\Z d\Z 3\Z c\Z f\Z a\Z e\Z 8\Z 9\Z c\Z 0\Z 7\Z c\Z 0\Z 9\Z 7\Z e\Z 0\Z f\Z c\Z a\Z e\Z 0\Z 1\Z 3\Z f\Z b\Z 4\Z 6\Z 4\Z 7\Z 4\Z 0\Z a\Z 8\Z f\Z b\Z 1\Z 2\Z 0\Z 2\Z e\Z e\Z f\Z 0\Z 3\Z 5\Z 2\Z 2\Z 0\Z 8\Z 0\Z 7\Z a\Z 5\Z c\Z 7\Z 4\Z e\Z 5\Z d\Z c\Z 0\Z 2\Z 5\Z 5\Z 0\Z 0\Z 8\Z 0\Z f\Z 3\Z 7\Z d\Z f\Z 2\Z 2\Z a\Z 2\Z 0\Z 1\Z 1\Z f\Z 5\Z 4\Z 4\Z 8\Z 2\Z e\Z f\Z 0\Z 4\Z 8\Z a\Z 0\Z b\Z e\Z d\Z f\Z 8\Z 0\Z 1\Z e\Z b\Z 8\Z f\Z c\Z 4\Z 1\Z 4\Z f\Z 2\Z 0\Z 4\Z 1\Z 7\Z 1\Z c\Z b\Z 8\Z 2\Z 7\Z b\Z e\Z 0\Z 9\Z d\Z 4\Z f\Z a\Z f\Z a\Z c\Z 4\Z 5\Z 2\Z f\Z e\Z c\Z f\Z 0\Z 6\Z a\Z 7\Z c\Z e\Z f\Z 9\Z d\Z 8\Z 0\Z d\Z 0\Z 2\Z 1\Z 1\Z 2\Z 0\Z 0\Z b\Z 1\Z e\Z e\Z 5\Z 7\Z e\Z 4\Z 5\Z c\Z 3\Z 3\Z 8\Z e\Z b\Z 0\Z 4\Z 0\Z 4\Z 3\Z 1\Z 7\Z d\Z 1\Z 1\Z d\Z 0\Z 2\Z 9\Z a\Z e\Z 4\Z 5\Z 0\Z 4\Z 0\Z a\Z f\Z 1\Z f\Z f\Z a\Z e\Z 3\Z 8\Z 4\Z 7\Z b\Z 8\Z c\Z 8\Z 2\Z e\Z 4\Z 2\Z b\Z c\Z 4\Z 2\Z 2\Z e\Z e\Z 0\Z c\Z d\Z 1\Z f\Z f\Z 8\Z 1\Z f\Z 8\Z e\Z 0\Z 2\Z 8\Z f\Z 8\Z c\Z 0\Z b\Z 1\Z f\Z 0\Z e\Z 2\Z 0\Z b\Z 9\Z d\Z e\Z 5\Z c\Z c\Z 4\Z b\Z e\Z 0\Z 7\Z 6\Z b\Z 1\Z 2\Z 0\Z b\Z 0\Z 3\Z 8\Z b\Z d\Z 9\Z 7\Z b\Z b\Z e\Z e\Z 9\Z 2\Z 3\Z 9\Z e\Z d\Z 3\Z 0\Z 0\Z 1\Z f\Z e\Z 4\Z 1\Z 4\Z b\Z 3\Z 7\Z 8\Z 3\Z c\Z 7\Z c\Z 4\Z 5\Z 1\Z e\Z a\Z 4\Z f\Z 8\Z f\Z c\Z 8\Z e\Z 2\Z e\Z 8\Z b\Z 3\Z a\Z 7\Z 1\Z 3\Z 1\Z c\Z 7\Z c\Z f\Z e\Z 3\Z 8\Z b\Z 7\Z a\Z e\Z 2\Z f\Z c\Z 0\Z f\Z a\Z 7\Z d\Z 1\Z 3\Z 3\Z b\Z 3\Z e\Z f\Z 7\Z f\Z 7\Z 1\Z 5\Z d\Z 4\Z 8\Z e\Z 2\Z 8\Z e\Z 0\Z 8\Z 2\Z 0\Z a\Z e\Z 3\Z e\Z e\Z 0\Z 8\Z 2\Z 0\Z 8\Z b\Z f\Z 8\Z 9\Z 4\Z d\Z 0\Z 7\Z 4\Z 3\Z 3\Z 8\Z b\Z 3\Z a\Z c\Z 7\Z 8\Z 2\Z 3\Z 8\Z f\Z 1\Z 4\Z 2\Z b\Z 0\Z 1\Z 7\Z f\Z a\Z 0\Z f\Z e\Z b\Z 9\Z 4\Z 7\Z d\Z e\Z 7\Z 9\Z d\Z f\Z 4\Z 1\Z 7\Z 8\Z 2\Z 0\Z 8\Z 9\Z 0\Z 8\Z 2\Z 0\Z 8\Z f\Z a\Z f\Z 2\Z 3\Z 8\Z e\Z 3\Z 2\Z d\Z 0\Z 4\Z 0\Z 7\Z b\Z e\Z b\Z 4\Z 1\Z 0\Z 8\Z 6\Z 9\Z 2\Z e\Z 2\Z 8\Z 4\Z 3\Z 4\Z 8\Z 4\Z 1\Z c\Z 7\Z 3\Z d\Z 0\Z 1\Z 0\Z f\Z b\Z e\Z 2\Z b\Z d\Z 0\Z 5\Z d\Z 0\Z f\Z 2\Z 2\Z 3\Z a\Z 0\Z 7\Z c\Z 4\Z 5\Z 2\Z f\Z b\Z d\Z 2\Z 1\Z c\Z f\Z 8\Z 2\Z e\Z 0\Z c\Z b\Z f\Z c\Z b\Z a\Z f\Z 3\Z f\Z 0\Z 0\Z 7\Z c\Z 7\Z 8\Z 4\Z 3\Z b\Z 3\Z 1\Z 3\Z c\Z 0\Z 0\Z e\Z 4\Z 8\Z 4\Z f\Z b\Z a\Z 0\Z 8\Z 2\Z 7\Z 0\Z 0\Z 2\Z b\Z 0\Z 0\Z 5\Z 0\Z 4\Z b\Z a\Z f\Z b\Z c\Z 3\Z 9\Z 2\Z 5\Z 0\Z e\Z f\Z c\Z 5\Z f\Z 0\Z 1\Z 3\Z a\Z 2\Z 8\Z a\Z e\Z f\Z 9\Z 2\Z 8\Z 9\Z 7\Z c\Z 0\Z c\Z 2\Z 9\Z c\Z 7\Z 0\Z 4\Z 3\Z 9\Z 4\Z e\Z 4\Z 2\Z f\Z 8\Z 3\Z 7\Z 8\Z e\Z 3\Z c\Z 4\Z c\Z 9\Z c\Z 7\Z 0\Z e\Z 8\Z 5\Z 1\Z f\Z 0\Z 2\Z e\Z a\Z e\Z b\Z 2\Z f\Z b\Z b\Z f\Z c\Z 2\Z 6\Z 8\Z 4\Z 4\Z 3\Z 7\Z e\Z 7\Z 0\Z 1\Z 1\Z e\Z d\Z f\Z 4\Z e\Z f\Z b\Z 6\Z 9\Z 5\Z 0\Z 3\Z b\Z c\Z 1\Z 0\Z 2\Z b\Z 8\Z 2\Z 1\Z 3\Z d\Z 0\Z 7\Z d\Z f\Z 0\Z 8\Z b\Z 9\Z f\Z 3\Z 8\Z 0\Z 3\Z f\Z c\Z 3\Z 4\Z 9\Z 1\Z 8\Z 2\Z f\Z 7\Z 1\Z f\Z 9\Z 1\Z 4\Z f\Z 3\Z c\Z d\Z 2\Z 7\Z a\Z c\Z f\Z f\Z e\Z b\Z 9\Z e\Z 1\Z 5\Z c\Z c\Z 4\Z f\Z 7\Z f\Z 0\Z 8\Z b\Z f\Z b\Z b\Z 2\Z 3\Z 1\Z e\Z f\Z 6\Z 4\Z 4\Z 0\Z e\Z d\Z c\Z 7\Z c\Z 9\Z e\Z d\Z f\Z e\Z 3\Z 0\Z 0\Z 3\Z 7\Z 7\Z 3\Z 8\Z 4\Z 0\Z 7\Z e\Z f\Z d\Z 0\Z 9\Z f\Z f\Z e\Z 8\Z 0\Z e\Z 0\Z 8\Z b\Z 8\Z 0\Z 2\Z 4\Z 2\Z f\Z 8\Z 1\Z 0\Z 0\Z 8\Z d\Z 9\Z e\Z 2\Z 3\Z d\Z 7\Z 0\Z 2\Z 2\Z 8\Z 2\Z f\Z 0\Z 9\Z 4\Z f\Z c\Z c\Z 1\Z e\Z 0\Z 2\Z c\Z 0\Z 5\Z f\Z 4\Z b\Z e\Z 0\Z 4\Z 8\Z 8\Z 0\Z 1\Z 0\Z 8\Z e\Z 3\Z 0\Z 8\Z 0\Z 3\Z 4\Z 0\Z 9\Z f\Z b\Z b\Z e\Z 0\Z 8\Z 2\Z f\Z 1\Z 0\Z 4\Z 1\Z d\Z e\Z 8\Z 2\Z 0\Z 1\Z c\Z 2\Z f\Z 5\Z d\Z 1\Z 2\Z 0\Z 0\Z 7\Z e\Z f\Z 1\Z f\Z c\Z c\Z f\Z 8\Z 4\Z f\Z 0\Z e\Z 9\Z 0\Z d\Z f\Z 4\Z d\Z 4\Z 8\Z f\Z 7\Z 9\Z 4\Z 7\Z 7\Z e\Z f\Z 2\Z e\Z 1\Z 3\Z e\Z 1\Z 3\Z 4\Z 7\Z f\Z 7\Z c\Z 0\Z 8\Z 0\Z 8\Z e\Z 7\Z 5\Z 3\Z 3\Z 3\Z 2\Z e\Z a\Z e\Z 3\Z b\Z e\Z f\Z 4\Z 2\Z 2\Z a\Z e\Z f\Z f\Z 0\Z 7\Z 9\Z e\Z e\Z b\Z c\Z c\Z 5\Z c\Z 7\Z 0\Z 0\Z 2\Z 9\Z e\Z b\Z a\Z 4\Z 7\Z 1\Z e\Z 0\Z 3\Z 9\Z c\Z 9\Z 8\Z 0\Z 9\Z f\Z e\Z 2\Z 0\Z 0\Z b\Z 9\Z 4\Z 1\Z 2\Z 1\Z 0\Z f\Z 3\Z 3\Z 0\Z 5\Z 1\Z f\Z 1\Z 5\Z a\Z b\Z 4\Z a\Z b\Z f\Z 0\Z 3\Z a\Z f\Z 1\Z 1\Z e\Z c\Z 8\Z a\Z 2\Z 9\Z 0\Z 2\Z 1\Z 2\Z e\Z 7\Z c\Z 0\Z 0\Z b\Z b\Z 0\Z 0\Z b\Z 9\Z 7\Z f\Z c\Z 4\Z f\Z 7\Z 1\Z 4\Z d\Z c\Z f\Z 3\Z 7\Z 7\Z 0\Z e\Z 2\Z 0\Z 9\Z 0\Z 8\Z 0\Z f\Z 7\Z e\Z 8\Z 1\Z e\Z f\Z d\Z f\Z a\Z 0\Z f\Z e\Z 6\Z 2\Z 0\Z 3\Z 9\Z f\Z 9\Z 1\Z 3\Z 9\Z 2\Z 0\Z 8\Z 0\Z 4\Z 6\Z 4\Z 0\Z f\Z 0\Z e\Z 5\Z e\Z d\Z e\Z e\Z e\Z 8\Z 0\Z 7\Z 0\Z 2\Z 5\Z 3\Z 2\Z f\Z d\Z 0\Z 7\Z 3\Z 1\Z 2\Z 6\Z c\Z 0\Z c\Z c\Z 2\Z a\Z c\Z f\Z 0\Z 0\Z c\Z 4\Z 2\Z 2\Z a\Z e\Z e\Z b\Z e\Z 3\Z c\Z e\Z b\Z 9\Z c\Z 8\Z f\Z f\Z 1\Z f\Z f\Z 1\Z 1\Z 4\Z b\Z 0\Z 0\Z 4\Z 1\Z e\Z c\Z 9\Z b\Z 4\Z 7\Z c\Z d\Z 0\Z 4\Z 4\Z 7\Z c\Z 1\Z 8\Z d\Z c\Z 0\Z e\Z 0\Z 1\Z d\Z f\Z b\Z c\Z 4\Z 3\Z 9\Z 4\Z 7\Z e\Z 9\Z c\Z e\Z c\Z 1\Z 1\Z 3\Z a\Z 7\Z c\Z 0\Z f\Z e\Z 8\Z 2\Z 0\Z 9\Z e\Z 7\Z 6\Z b\Z 3\Z 3\Z 8\Z 8\Z d\Z d\Z d\Z 0\Z 2\Z e\Z 5\Z 2\Z 7\Z 1\Z 2\Z f\Z d\Z e\Z f\Z d\Z f\Z 4\Z 5\Z e\Z 3\Z 9\Z e\Z f\Z 1\Z 2\Z 6\Z c\Z c\Z 3\Z a\Z f\Z 3\Z 7\Z c\Z 7\Z d\Z f\Z 7\Z d\Z c\Z 0\Z 1\Z 1\Z 7\Z 8\Z 2\Z 0\Z 4\Z f\Z f\Z 3\Z e\Z 0\Z 1\Z 4\Z d\Z d\Z 1\Z f\Z 9\Z e\Z b\Z d\Z 7\Z 3\Z 0\Z 2\Z 3\Z e\Z b\Z 5\Z c\Z f\Z 7\Z a\Z 1\Z 0\Z d\Z c\Z 4\Z 4\Z 1\Z c\Z a\Z c\Z c\Z 8\Z 3\Z f\Z 7\Z c\Z 2\Z 2\Z 2\Z b\Z 8\Z c\Z 0\Z 2\Z e\Z c\Z c\Z f\Z 1\Z 1\Z c\Z b\Z 0\Z d\Z 7\Z 1\Z 4\Z 4\Z f\Z 5\Z 1\Z 7\Z 2\Z 3\Z a\Z e\Z 0\Z b\Z c\Z d\Z 1\Z 7\Z f\Z 8\Z 4\Z 3\Z 7\Z c\Z 2\Z 1\Z 1\Z f\Z 7\Z f\Z 7\Z f\Z 8\Z 8\Z 8\Z 2\Z e\Z 2\Z 8\Z 7\Z 3\Z c\Z 2\Z b\Z b\Z f\Z 1\Z 0\Z 4\Z b\Z 2\Z 1\Z 0\Z 4\Z f\Z 0\Z 5\Z d\Z 4\Z 4\Z 6\Z 4\Z 2\Z f\Z b\Z a\Z 1\Z 3\Z b\Z 4\Z 3\Z 8\Z 4\Z c\Z e\Z 8\Z 4\Z 1\Z 2\Z f\Z e\Z b\Z 5\Z 0\Z 7\Z c\Z f\Z e\Z 8\Z e\Z 8\Z 9\Z e\Z 3\Z b\Z c\Z 7\Z 0\Z 0\Z c\Z 0\Z 1\Z 7\Z 4\Z c\Z 3\Z d\Z 1\Z 3\Z 8\Z 2\Z b\Z 0\Z 0\Z 4\Z f\Z f\Z 3\Z b\Z f\Z c\Z 5\Z c\Z 3\Z 8\Z e\Z 1\Z 1\Z d\Z c\Z 6\Z e\Z f\Z 8\Z a\Z 7\Z f\Z e\Z 2\Z c\Z 7\Z 1\Z 4\Z 4\Z 4\Z 1\Z e\Z 3\Z 5\Z c\Z b\Z f\Z d\Z e\Z a\Z c\Z a\Z c\Z 4\Z e\Z d\Z 2\Z 4\Z f\Z 0\Z 3\Z 4\Z 4\Z 7\Z 0\Z 0\Z 2\Z e\Z 8\Z 0\Z c\Z 5\Z 4\Z 4\Z 2\Z f\Z 0\Z e\Z b\Z f\Z 0\Z 7\Z d\Z c\Z f\Z 0\Z 3\Z a\Z 9\Z 2\Z 3\Z 0\Z 4\Z 1\Z e\Z f\Z 3\Z 7\Z e\Z 5\Z 1\Z e\Z 4\Z f\Z b\Z c\Z 1\Z 1\Z d\Z 4\Z 1\Z 0\Z 3\Z 2\Z 2\Z f\Z 8\Z 2\Z f\Z c\Z 3\Z 5\Z 1\Z 7\Z 9\Z d\Z c\Z 4\Z 2\Z 3\Z 9\Z f\Z 3\Z c\Z 4\Z 8\Z 9\Z 0\Z a\Z 9\Z e\Z b\Z 8\Z 2\Z 7\Z 9\Z c\Z 1\Z f\Z f\Z b\Z 9\Z 1\Z f\Z 3\Z 7\Z c\Z 9\Z 7\Z 1\Z e\Z c\Z 3\Z 0\Z 8\Z 4\Z b\Z 2\Z b\Z 8\Z b\Z c\Z a\Z e\Z 3\Z b\Z c\Z 8\Z 8\Z 0\Z 4\Z 3\Z 8\Z b\Z c\Z 7\Z e\Z f\Z d\Z 0\Z 4\Z e\Z 5\Z 0\Z f\Z c\Z 8\Z f\Z 7\Z e\Z 4\Z 0\Z 2\Z 2\Z d\Z f\Z 8\Z 1\Z b\Z a\Z e\Z e\Z c\Z 0\Z 1\Z f\Z b\Z a\Z 1\Z 0\Z 4\Z 9\Z 2\Z 1\Z 0\Z 5\Z 7\Z c\Z 2\Z a\Z e\Z c\Z 8\Z 2\Z 7\Z b\Z c\Z e\Z c\Z 4\Z e\Z a\Z 4\Z 4\Z 7\Z f\Z 7\Z c\Z e\Z 0\Z 4\Z 3\Z f\Z 0\Z 8\Z 0\Z a\Z e\Z f\Z 4\Z 8\Z c\Z 5\Z f\Z b\Z 1\Z b\Z b\Z a\Z c\Z 0\Z 4\Z 2\Z 7\Z 1\Z 0\Z 0\Z c\Z d\Z c\Z b\Z 1\Z 0\Z 4\Z a\Z 2\Z d\Z 1\Z 7\Z f\Z e\Z f\Z 3\Z 8\Z e\Z d\Z 2\Z 4\Z 5\Z 1\Z 7\Z 9\Z d\Z 2\Z c\Z e\Z 0\Z 7\Z c\Z 2\Z 4\Z e\Z b\Z 1\Z 3\Z f\Z 1\Z f\Z b\Z 9\Z c\Z b\Z 8\Z b\Z 1\Z 1\Z e\Z b\Z 0\Z f\Z 1\Z 4\Z b\Z b\Z a\Z d\Z 1\Z c\Z c\Z 0\Z 4\Z c\Z c\Z 1\Z f\Z 7\Z 0\Z 2\Z 0\Z 1\Z f\Z e\Z c\Z f\Z 9\Z 3\Z 2\Z 1\Z a\Z e\Z 7\Z f\Z 1\Z f\Z 1\Z 0\Z 2\Z d\Z 7\Z 4\Z 8\Z 3\Z 1\Z 0\Z 2\Z b\Z 5\Z c\Z f\Z 1\Z a\Z 3\Z b\Z f\Z d\Z c\Z 4\Z 0\Z 8\Z 0\Z 1\Z 2\Z f\Z 1\Z 1\Z 0\Z 4\Z 1\Z 4\Z c\Z 0\Z 1\Z 4\Z b\Z c\Z 7\Z c\Z c\Z 0\Z f\Z a\Z 3\Z a\Z e\Z f\Z b\Z f\Z b\Z 1\Z 2\Z 0\Z 3\Z e\Z 1\Z 5\Z c\Z 2\Z f\Z a\Z 1\Z 0\Z f\Z 3\Z c\Z c\Z 2\Z 0\Z 2\Z 1\Z 0\Z f\Z 7\Z c\Z f\Z d\Z 1\Z 2\Z 2\Z 4\Z 1\Z 4\Z 3\Z e\Z 3\Z 7\Z e\Z c\Z 5\Z 0\Z 1\Z 4\Z 1\Z 4\Z c\Z d\Z 4\Z 0\Z 6\Z 4\Z 2\Z 7\Z d\Z 8\Z c\Z 3\Z f\Z c\Z 2\Z f\Z e\Z c\Z e\Z e\Z 3\Z 0\Z c\Z d\Z 0\Z 3\Z f\Z 9\Z e\Z 3\Z 8\Z f\Z c\Z 0\Z 5\Z 2\Z f\Z 0\Z 7\Z a\Z f\Z 3\Z 0\Z 8\Z 0\Z 5\Z e\Z 7\Z d\Z 0\Z 8\Z 8\Z 9\Z f\Z 0\Z 2\Z f\Z 1\Z 3\Z f\Z f\Z 5\Z 7\Z 8\Z 7\Z c\Z 0\Z e\Z b\Z 8\Z e\Z e\Z b\Z a\Z 7\Z 3\Z e\Z 3\Z c\Z c\Z 0\Z 4\Z 7\Z 1\Z 1\Z 1\Z 5\Z d\Z f\Z f\Z 0\Z 8\Z 0\Z a\Z 2\Z 7\Z 0\Z 3\Z e\Z f\Z 1\Z 3\Z 0\Z 1\Z 7\Z 3\Z e\Z f\Z e\Z 9\Z 3\Z b\Z c\Z 1\Z 0\Z e\Z 4\Z 1\Z c\Z 3\Z 0\Z 2\Z 5\Z 1\Z b\Z 3\Z 0\Z 1\Z 4\Z 0\Z c\Z 5\Z e\Z b\Z b\Z 3\Z 1\Z b\Z e\Z d\Z f\Z e\Z 8\Z 9\Z 1\Z 0\Z 0\Z 5\Z 2\Z f\Z 8\Z 0\Z 4\Z d\Z 0\Z 3\Z d\Z b\Z f\Z 8\Z e\Z c\Z 7\Z 8\Z 2\Z d\Z 2\Z 2\Z 8\Z 6\Z 6\Z 4\Z a\Z 8\Z 3\Z a\Z 3\Z 0\Z d\Z f\Z 9\Z 7\Z 9\Z 8\Z 2\Z 3\Z 7\Z 0\Z 0\Z 5\Z 2\Z d\Z d\Z e\Z 0\Z 8\Z 2\Z c\Z b\Z a\Z 0\Z 0\Z d\Z 7\Z 1\Z 4\Z c\Z 4\Z 8\Z 0\Z 8\Z 6\Z f\Z 7\Z e\Z 2\Z e\Z c\Z 3\Z b\Z 8\Z 0\Z 1\Z c\Z 5\Z 8\Z 2\Z f\Z b\Z 2\Z 8\Z 8\Z 4\Z f\Z 3\Z 1\Z f\Z 0\Z 1\Z 4\Z 9\Z 0\Z 3\Z 0\Z c\Z b\Z f\Z 0\Z 0\Z 3\Z c\Z 4\Z 8\Z 2\Z 2\Z b\Z e\Z 9\Z 4\Z 4\Z 4\Z 8\Z d\Z c\Z 3\Z a\Z 7\Z 9\Z f\Z 3\Z b\Z 2\Z 1\Z 0\Z f\Z 7\Z 2\Z d\Z f\Z 1\Z c\Z f\Z 0\Z 8\Z 0\Z 5\Z c\Z 3\Z 8\Z 3\Z c\Z d\Z c\Z 8\Z b\Z 3\Z c\Z a\Z f\Z e\Z 0\Z 0\Z 5\Z 7\Z e\Z 7\Z 1\Z d\Z 3\Z a\Z f\Z c\Z 9\Z e\Z 7\Z b\Z c\Z 3\Z 2\Z e\Z d\Z 5\Z f\Z a\Z 8\Z c\Z 7\Z 3\Z 2\Z 7\Z 0\Z f\Z 3\Z 9\Z c\Z 2\Z 5\Z f\Z f\Z 7\Z c\Z 1\Z 0\Z 2\Z f\Z b\Z c\Z b\Z 1\Z 0\Z 7\Z 1\Z c\Z 1\Z 3\Z 2\Z f\Z 1\Z 1\Z a\Z e\Z f\Z c\Z 0\Z 5\Z b\Z b\Z f\Z b\Z 1\Z c\Z 3\Z c\Z c\Z e\Z 5\Z f\Z 3\Z f\Z 7\Z f\Z 1\Z f\Z c\Z f\Z 9\Z c\Z 4\Z 3\Z e\Z e\Z c\Z 7\Z f\Z c\Z 7\Z 2\Z 0\Z b\Z 1\Z 0\Z 3\Z d\Z c\Z 8\Z 3\Z c\Z 0\Z 9\Z 3\Z 7\Z 3\Z 9\Z 6\Z 1\Z c\Z 7\Z 3\Z 2\Z 4\Z 0\Z 8\Z 3\Z 1\Z e\Z f\Z 0\Z 8\Z b\Z b\Z 6\Z b\Z 0\Z 3\Z f\Z e\Z d\Z c\Z 8\Z a\Z 7\Z d\Z 3\Z f\Z 0\Z f\Z 3\Z f\Z 8\Z 2\Z d\Z 1\Z 7\Z 0\Z f\Z f\Z d\Z c\Z 0\Z 7\Z 8\Z c\Z 0\Z c\Z f\Z 3\Z 0\Z f\Z e\Z b\Z f\Z f\Z 1\Z c\Z f\Z 0\Z b\Z b\Z f\Z 9\Z 7\Z 2\Z b\Z d\Z f\Z c\Z 3\Z 7\Z 1\Z d\Z 0\Z 5\Z 9\Z e\Z 7\Z f\Z 2\Z b\Z b\Z f\Z c\Z 3\Z b\Z 7\Z 0\Z f\Z c\Z a\Z 4\Z e\Z 5\Z f\Z 7\Z c\Z 7\Z b\Z 1\Z e\Z b\Z c\Z 4\Z 8\Z 8\Z 2\Z 9\Z c\Z f\Z e\Z 0\Z 7\Z 7\Z 1\Z c\Z 3\Z b\Z 4\Z 7\Z 3\Z e\Z 4\Z 1\Z 7\Z 1\Z e\Z c\Z 7\Z a\Z f\Z 7\Z 3\Z 1\Z 7\Z e\Z c\Z b\Z b\Z f\Z b\Z 7\Z c\Z b\Z a\Z f\Z c\Z 8\Z f\Z 7\Z f\Z 2\Z 1\Z 1\Z 7\Z 3\Z 5\Z f\Z 7\Z f\Z 2\Z 0\Z 1\Z c\Z c\Z 4\Z 0\Z f\Z 1\Z 4\Z f\Z d\Z 3\Z 7\Z f\Z c\Z 0\Z e\Z a\Z 3\Z f\Z 0\Z 7\Z 9\Z f\Z f\Z a\Z 7\Z c\Z b\Z e\Z 4\Z 8\Z b\Z a\Z f\Z f\Z e\Z 9\Z 3\Z 3\Z 3\Z d\Z f\Z f\Z 4\Z 7\Z 2\Z b\Z f\Z f\Z 7\Z 3\Z b\Z 1\Z f\Z a\Z 3\Z e\Z 9\Z e\Z 4\Z 3\Z 4\Z e\Z 4\Z 3\Z e\Z f\Z f\Z d\Z 2\Z 7\Z 3\Z f\Z e\Z 4\Z b\Z 1\Z 3\Z f\Z c\Z f\Z 2\Z c\Z 3\Z d\Z f\Z a\Z 7\Z c\Z e\Z e\Z b\Z c\Z 3\Z 0\Z f\Z 0\Z d\Z f\Z b\Z 1\Z 0\Z 3\Z a\Z 5\Z 5\Z 8\Z f\Z d\Z 2\Z 7\Z 3\Z a\Z f\Z 2\Z 0\Z e\Z c\Z 4\Z d\Z f\Z 7\Z f\Z 9\Z 3\Z 4\Z f\Z f\Z 3\Z c\Z e\Z c\Z e\Z 8\Z 0\Z 2\Z f\Z 3\Z b\Z 9\Z 3\Z b\Z e\Z c\Z 8\Z 6\Z b\Z e\Z c\Z 3\Z d\Z 3\Z 4\Z 1\Z f\Z b\Z 3\Z 8\Z e\Z e\Z f\Z 1\Z 0\Z 1\Z b\Z 0\Z c\Z 8\Z 9\Z 0\Z 4\Z 2\Z 2\Z d\Z 8\Z 3\Z b\Z 1\Z 0\Z 7\Z 3\Z e\Z f\Z 0\Z e\Z b\Z b\Z c\Z 8\Z 2\Z b\Z 5\Z f\Z f\Z 3\Z b\Z 7\Z 3\Z 9\Z c\Z 3\Z a\Z 2\Z b\Z 0\Z 2\Z 9\Z f\Z f\Z 9\Z 0\Z 1\Z c\Z 4\Z 4\Z 3\Z e\Z 8\Z 3\Z e\Z e\Z f\Z 0\Z f\Z b\Z 8\Z c\Z 4\Z f\Z 7\Z b\Z 9\Z e\Z b\Z 2\Z c\Z 4\Z f\Z c\Z f\Z 2\Z e\Z 3\Z 8\Z 2\Z f\Z 9\Z 8\Z 8\Z 8\Z 7\Z e\Z d\Z 1\Z c\Z 4\Z b\Z f\Z 0\Z 0\Z 8\Z 5\Z 0\Z c\Z 0\Z d\Z 7\Z 1\Z e\Z 1\Z 4\Z b\Z 7\Z d\Z f\Z 1\Z 3\Z 6\Z f\Z 8\Z c\Z b\Z b\Z c\Z 4\Z b\Z 8\Z 2\Z 0\Z e\Z b\Z d\Z 4\Z d\Z 4\Z d\Z f\Z c\Z 7\Z f\Z 8\Z c\Z 0\Z 9\Z e\Z b\Z 4\Z 0\Z 2\Z 1\Z f\Z 3\Z 8\Z 0\Z 8\Z 4\Z f\Z 7\Z 7\Z 7\Z 7\Z 4\Z f\Z f\Z b\Z c\Z 1\Z f\Z 2\Z 1\Z 0\Z 5\Z e\Z 2\Z 2\Z 7\Z 0\Z c\Z 1\Z 1\Z c\Z 0\Z a\Z f\Z 4\Z f\Z 9\Z 7\Z 3\Z c\Z 3\Z b\Z c\Z c\Z b\Z f\Z f\Z 8\Z e\Z b\Z 0\Z 3\Z 4\Z 0\Z 3\Z b\Z 8\Z 2\Z 0\Z d\Z 3\Z 7\Z 9\Z 0\Z 0\Z d\Z 2\Z 6\Z d\Z e\Z f\Z c\Z 7\Z 1\Z 2\Z d\Z 2\Z 7\Z c\Z e\Z e\Z d\Z 0\Z 5\Z c\Z c\Z 7\Z b\Z c\Z 7\Z 2\Z 3\Z 4\Z a\Z 4\Z f\Z 2\Z e\Z d\Z e\Z 3\Z b\Z e\Z b\Z 8\Z c\Z b\Z 9\Z a\Z 0\Z b\Z e\Z 4\Z b\Z c\Z 0\Z 3\Z b\Z f\Z 8\Z e\Z 7\Z c\Z 6\Z f\Z 0\Z c\Z 6\Z f\Z f\Z 4\Z d\Z 0\Z 7\Z f\Z c\Z 1\Z b\Z 1\Z 4\Z 3\Z a\Z 0\Z 0\Z 1\Z d\Z 0\Z 0\Z 4\Z 7\Z 2\Z f\Z 9\Z 0\Z 7\Z 9\Z 2\Z 0\Z 9\Z e\Z 0\Z 7\Z e\Z 4\Z 0\Z 8\Z 3\Z b\Z b\Z 5\Z f\Z 2\Z 1\Z 0\Z e\Z d\Z f\Z 3\Z 7\Z 1\Z f\Z f\Z 3\Z f\Z 4\Z 9\Z 2\Z 7\Z 6\Z 9\Z 0\Z a\Z b\Z f\Z b\Z e\Z 3\Z d\Z 2\Z 3\Z b\Z 2\Z 0\Z 1\Z c\Z 0\Z 8\Z e\Z f\Z b\Z e\Z 0\Z e\Z d\Z f\Z 0\Z 3\Z e\Z d\Z 1\Z 3\Z 4\Z 3\Z 7\Z 8\Z 4\Z c\Z 8\Z 2\Z f\Z 1\Z e\Z 9\Z 8\Z c\Z b\Z e\Z c\Z 3\Z 0\Z 7\Z 3\Z 3\Z 9\Z d\Z 1\Z 7\Z 3\Z 0\Z 4\Z 0\Z b\Z e\Z 0\Z 0\Z 4\Z e\Z 1\Z 1\Z 5\Z 6\Z e\Z 1\Z 7\Z e\Z b\Z 9\Z f\Z b\Z 3\Z e\Z 1\Z e\Z c\Z b\Z 9\Z 9\Z b\Z 4\Z c\Z f\Z 0\Z e\Z 6\Z 4\Z a\Z c\Z 9\Z 0\Z 0\Z 2\Z d\Z 1\Z 0\Z 4\Z f\Z 9\Z f\Z e\Z 3\Z 3\Z a\Z 0\Z 6\Z f\Z 0\Z 2\Z 3\Z f\Z 4\Z e\Z d\Z 3\Z e\Z d\Z e\Z 0\Z 4\Z 1\Z c\Z 6\Z 0\Z 0\Z 4\Z 0\Z c\Z 6\Z c\Z b\Z 9\Z e\Z 7\Z 0\Z 0\Z 2\Z 0\Z c\Z 1\Z f\Z 1\Z 7\Z f\Z c\Z 2\Z f\Z 8\Z 4\Z e\Z e\Z 4\Z 1\Z c\Z 7\Z 2\Z 1\Z 0\Z b\Z e\Z f\Z 0\Z e\Z f\Z b\Z 0\Z 4\Z 1\Z 0\Z 2\Z 3\Z 2\Z 4\Z 7\Z c\Z 2\Z a\Z e\Z b\Z 0\Z 0\Z f\Z b\Z c\Z 3\Z 0\Z f\Z a\Z f\Z 8\Z 2\Z 4\Z b\Z c\Z 3\Z c\Z 0\Z b\Z c\Z 4\Z 7\Z e\Z e\Z f\Z 5\Z f\Z f\Z e\Z f\Z 9\Z e\Z 7\Z 3\Z f\Z d\Z c\Z f\Z c\Z 3\Z 0\Z 4\Z 5\Z e\Z f\Z 4\Z e\Z d\Z 3\Z b\Z 7\Z 0\Z 1\Z 3\Z 1\Z e\Z 1\Z f\Z f\Z 4\Z 2\Z e\Z 0\Z 3\Z 4\Z c\Z a\Z 3\Z 1\Z 0\Z a\Z 7\Z 3\Z e\Z 3\Z a\Z e\Z b\Z b\Z 4\Z 7\Z 6\Z e\Z 1\Z 3\Z 2\Z 4\Z d\Z c\Z 4\Z 8\Z c\Z 7\Z e\Z f\Z f\Z 9\Z c\Z 1\Z 0\Z 1\Z 3\Z 9\Z e\Z 3\Z f\Z e\Z 1\Z 1\Z 3\Z a\Z f\Z c\Z 9\Z 4\Z 9\Z b\Z a\Z e\Z b\Z 2\Z f\Z 3\Z 1\Z c\Z 3\Z 8\Z 4\Z 0\Z 9\Z f\Z 9\Z 5\Z 3\Z e\Z 3\Z e\Z 7\Z 9\Z 2\Z d\Z 3\Z 0\Z 4\Z 2\Z 2\Z 0\Z b\Z a\Z b\Z f\Z e\Z d\Z b\Z 9\Z 7\Z a\Z f\Z e\Z 5\Z e\Z 9\Z 1\Z 8\Z c\Z f\Z 1\Z 9\Z 1\Z 0\Z 7\Z 0\Z e\Z b\Z 8\Z 7\Z f\Z f\Z 9\Z 3\Z f\Z 7\Z c\Z 5\Z c\Z 8\Z b\Z f\Z f\Z 2\Z e\Z 4\Z b\Z e\Z b\Z 0\Z 4\Z d\Z e\Z f\Z 1\Z 1\Z 1\Z 4\Z d\Z 0\Z 0\Z 7\Z c\Z c\Z 8\Z b\Z 1\Z 1\Z e\Z 1\Z f\Z e\Z 4\Z 1\Z 3\Z 4\Z 9\Z f\Z b\Z b\Z f\Z e\Z 9\Z e\Z 7\Z 8\Z 3\Z b\Z 1\Z 0\Z f\Z f\Z c\Z 0\Z 8\Z e\Z 7\Z d\Z e\Z b\Z 0\Z 9\Z 4\Z b\Z 1\Z 4\Z c\Z f\Z b\Z c\Z e\Z 3\Z 1\Z 4\Z 3\Z b\Z 1\Z c\Z 8\Z 2\Z b\Z d\Z e\Z f\Z 9\Z f\Z 3\Z 8\Z 0\Z b\Z f\Z 1\Z 9\Z 5\Z e\Z 1\Z 1\Z 1\Z b\Z c\Z e\Z e\Z 7\Z 4\Z e\Z 8\Z e\Z 9\Z d\Z c\Z f\Z 3\Z d\Z 0\Z f\Z d\Z 7\Z 0\Z 4\Z 5\Z c\Z 5\Z f\Z 8\Z 2\Z b\Z d\Z e\Z f\Z 2\Z 2\Z e\Z b\Z 0\Z 4\Z 1\Z f\Z f\Z 8\Z f\Z 7\Z 8\Z b\Z 1\Z e\Z c\Z a\Z 4\Z 6\Z 9\Z 1\Z f\Z b\Z 8\Z 0\Z 8\Z d\Z 2\Z 0\Z 9\Z e\Z b\Z b\Z f\Z b\Z b\Z 3\Z 7\Z 1\Z c\Z b\Z a\Z c\Z 8\Z e\Z a\Z c\Z 7\Z c\Z 1\Z 0\Z e\Z 3\Z c\Z f\Z 1\Z 2\Z 3\Z 7\Z f\Z 1\Z 4\Z a\Z 2\Z f\Z f\Z 7\Z b\Z a\Z e\Z c\Z 8\Z e\Z 7\Z b\Z 0\Z 3\Z f\Z 1\Z f\Z 1\Z c\Z 3\Z 3\Z b\Z f\Z 1\Z 1\Z 4\Z 7\Z 0\Z f\Z 4\Z 1\Z 7\Z 3\Z e\Z b\Z 9\Z f\Z e\Z 8\Z 4\Z c\Z d\Z 2\Z 4\Z d\Z c\Z c\Z b\Z 2\Z 7\Z a\Z e\Z b\Z 3\Z e\Z c\Z 9\Z c\Z d\Z b\Z 2\Z c\Z 1\Z 3\Z 9\Z 7\Z e\Z 5\Z c\Z 7\Z 3\Z f\Z c\Z e\Z 2\Z b\Z f\Z 2\Z 0\Z 8\Z 9\Z f\Z f\Z a\Z e\Z 0\Z c\Z 4\Z b\Z 4\Z e\Z c\Z b\Z e\Z 5\Z f\Z c\Z 3\Z 1\Z f\Z c\Z 7\Z 3\Z d\Z 7\Z c\Z e\Z d\Z 3\Z d\Z 1\Z e\Z c\Z 7\Z 7\Z b\Z f\Z 0\Z 4\Z 5\Z 2\Z f\Z c\Z 7\Z 4\Z f\Z 7\Z c\Z 5\Z e\Z b\Z b\Z f\Z 3\Z d\Z e\Z f\Z 3\Z f\Z 1\Z f\Z b\Z 1\Z f\Z 8\Z 4\Z f\Z f\Z 3\Z 7\Z c\Z 7\Z 0\Z e\Z 3\Z b\Z f\Z 7\Z f\Z f\Z c\Z 9\Z 1\Z 3\Z 3\Z d\Z 2\Z e\Z 8\Z e\Z b\Z c\Z e\Z f\Z 4\Z 4\Z 5\Z f\Z c\Z b\Z 1\Z 7\Z f\Z 7\Z a\Z 3\Z 0\Z 4\Z 3\Z e\Z 7\Z c\Z c\Z d\Z 3\Z f\Z b\Z 3\Z f\Z 5\Z 1\Z 0\Z 2\Z 4\Z f\Z d\Z c\Z f\Z a\Z f\Z 7\Z f\Z 2\Z c\Z 3\Z c\Z 5\Z c\Z 0\Z 8\Z 8\Z 6\Z e\Z c\Z b\Z 7\Z f\Z 0\Z e\Z b\Z b\Z f\Z 5\Z f\Z c\Z b\Z 1\Z f\Z f\Z 8\Z 2\Z 0\Z 9\Z e\Z 6\Z 7\Z b\Z 9\Z 1\Z 7\Z f\Z f\Z b\Z c\Z 0\Z c\Z 0\Z 8\Z 0\Z e\Z c\Z d\Z c\Z 0\Z b\Z e\Z 6\Z c\Z b\Z 8\Z e\Z e\Z 7\Z 3\Z c\Z 5\Z d\Z f\Z 1\Z 9\Z 0\Z c\Z c\Z 3\Z 2\Z 3\Z 1\Z f\Z 2\Z 7\Z 7\Z f\Z 3\Z 0\Z c\Z 2\Z c\Z 4\Z 2\Z c\Z f\Z f\Z 2\Z e\Z 8\Z 9\Z 0\Z e\Z 8\Z c\Z 4\Z 1\Z c\Z 9\Z c\Z 4\Z 8\Z 8\Z 2\Z 7\Z 9\Z f\Z b\Z e\Z d\Z 3\Z 7\Z 6\Z 4\Z 0\Z a\Z 7\Z 7\Z 4\Z 3\Z 8\Z 7\Z d\Z 2\Z c\Z 1\Z d\Z 2\Z b\Z d\Z e\Z 3\Z b\Z d\Z f\Z c\Z 5\Z 0\Z 5\Z 1\Z 4\Z 4\Z 0\Z 5\Z d\Z c\Z d\Z 1\Z 7\Z 4\Z 9\Z e\Z f\Z f\Z 9\Z 2\Z 2\Z e\Z b\Z f\Z c\Z 8\Z 0\Z 0\Z e\Z 9\Z 3\Z d\Z 5\Z 3\Z 7\Z a\Z c\Z 0\Z b\Z e\Z 2\Z a\Z f\Z b\Z 3\Z a\Z c\Z 4\Z 2\Z c\Z 1\Z f\Z b\Z a\Z c\Z 4\Z 1\Z c\Z 4\Z 7\Z c\Z 1\Z a\Z d\Z f\Z e\Z 9\Z f\Z 8\Z e\Z 1\Z b\Z 2\Z f\Z c\Z 7\Z b\Z 5\Z 0\Z 8\Z 4\Z e\Z e\Z 3\Z 7\Z 9\Z 1\Z 7\Z 7\Z 8\Z 2\Z 1\Z 3\Z 9\Z f\Z 0\Z 5\Z 7\Z 0\Z f\Z 3\Z 8\Z 2\Z 3\Z f\Z 1\Z d\Z 3\Z d\Z b\Z 0\Z b\Z 7\Z 0\Z d\Z 3\Z 0\Z f\Z d\Z f\Z a\Z c\Z 4\Z a\Z 7\Z a\Z c\Z 3\Z b\Z d\Z 0\Z 7\Z 4\Z a\Z b\Z c\Z f\Z a\Z 1\Z 3\Z d\Z c\Z e\Z 4\Z 0\Z 3\Z e\Z e\Z c\Z 7\Z c\Z 2\Z 7\Z c\Z 2\Z b\Z e\Z 3\Z 1\Z 2\Z 5\Z 0\Z d\Z 7\Z 0\Z 8\Z 4\Z 5\Z c\Z 2\Z c\Z c\Z 2\Z f\Z e\Z f\Z 6\Z 4\Z f\Z 4\Z 1\Z 4\Z a\Z 1\Z 2\Z 1\Z f\Z f\Z d\Z 2\Z e\Z f\Z 2\Z 7\Z e\Z f\Z 1\Z 0\Z e\Z b\Z d\Z 1\Z 4\Z d\Z e\Z b\Z b\Z f\Z 1\Z 4\Z 3\Z b\Z 9\Z c\Z e\Z 2\Z 9\Z 5\Z 0\Z f\Z d\Z 1\Z c\Z f\Z 0\Z a\Z b\Z d\Z 3\Z d\Z 7\Z c\Z 3\Z a\Z f\Z 4\Z e\Z e\Z b\Z 2\Z e\Z f\Z a\Z f\Z f\Z 0\Z 4\Z c\Z 8\Z f\Z 3\Z 8\Z 7\Z b\Z b\Z 7\Z 7\Z f\Z f\Z b\Z c\Z 4\Z e\Z 4\Z 5\Z 3\Z 3\Z a\Z 0\Z f\Z 1\Z 4\Z 1\Z e\Z 8\Z b\Z d\Z 3\Z 9\Z e\Z 9\Z 1\Z 2\Z 1\Z f\Z 2\Z 0\Z a\Z c\Z 1\Z f\Z f\Z 3\Z a\Z 1\Z 7\Z f\Z e\Z f\Z 8\Z 4\Z a\Z 4\Z 0\Z 4\Z 9\Z 1\Z 0\Z 9\Z 2\Z 7\Z a\Z c\Z 6\Z 8\Z 4\Z 4\Z 1\Z c\Z f\Z 1\Z 2\Z f\Z 0\Z e\Z f\Z f\Z 2\Z 7\Z e\Z b\Z e\Z c\Z 6\Z 7\Z 9\Z e\Z f\Z 3\Z 0\Z 3\Z a\Z 2\Z 1\Z 2\Z b\Z a\Z f\Z d\Z d\Z 0\Z d\Z 8\Z f\Z c\Z 5\Z 1\Z 0\Z 7\Z 7\Z c\Z 3\Z 8\Z 7\Z f\Z 0\Z 5\Z f\Z b\Z a\Z 7\Z 3\Z 8\Z 2\Z c\Z 4\Z 3\Z c\Z e\Z 0\Z 5\Z d\Z c\Z 1\Z 1\Z 0\Z 8\Z 5\Z 3\Z b\Z e\Z 1\Z 3\Z 1\Z c\Z a\Z 1\Z 7\Z 7\Z f\Z 7\Z 9\Z d\Z 0\Z 1\Z e\Z 8\Z 3\Z e\Z 5\Z b\Z f\Z c\Z 8\Z c\Z e\Z e\Z e\Z 7\Z d\Z 3\Z c\Z 0\Z 2\Z 0\Z f\Z 1\Z e\Z 4\Z 0\Z 3\Z a\Z c\Z e\Z 0\Z e\Z 8\Z 6\Z c\Z 5\Z 3\Z 3\Z e\Z a\Z c\Z b\Z 9\Z f\Z c\Z f\Z 2\Z 0\Z 8\Z e\Z 0\Z f\Z c\Z 4\Z 5\Z f\Z f\Z 8\Z e\Z f\Z b\Z c\Z 8\Z 4\Z 3\Z 9\Z d\Z 2\Z b\Z b\Z c\Z 7\Z f\Z 5\Z 0\Z 2\Z e\Z 4\Z b\Z 8\Z 0\Z 2\Z 0\Z 4\Z 3\Z 4\Z 2\Z a\Z c\Z 4\Z 4\Z 5\Z 1\Z e\Z b\Z e\Z f\Z 1\Z d\Z 1\Z 0\Z f\Z f\Z 8\Z 7\Z d\Z 1\Z f\Z f\Z 2\Z f\Z f\Z 2\Z d\Z 4\Z 8\Z b\Z 1\Z d\Z 0\Z e\Z b\Z 7\Z f\Z b\Z d\Z f\Z f\Z f\Z f\Z b\Z 3\Z 8\Z 0\Z 3\Z 9\Z 7\Z f\Z f\Z 1\Z 7\Z f\Z e\Z 7\Z 3\Z a\Z b\Z 3\Z c\Z f\Z 9\Z c\Z e\Z d\Z e\Z 7\Z f\Z e\Z 4\Z 3\Z 8\Z e\Z f\Z e\Z d\Z 0\Z 1\Z 3\Z 0\Z 9\Z 3\Z 9\Z 3\Z f\Z 7\Z 7\Z b\Z f\Z b\Z f\Z f\Z b\Z c\Z 5\Z f\Z 7\Z 7\Z e\Z 5\Z 1\Z e\Z c\Z 9\Z f\Z 3\Z f\Z c\Z 3\Z 3\Z a\Z d\Z c\Z c\Z e\Z 5\Z e\Z 7\Z 2\Z f\Z a\Z b\Z 8\Z e\Z 6\Z c\Z f\Z 3\Z 8\Z 4\Z e\Z b\Z e\Z 8\Z c\Z e\Z b\Z e\Z 3\Z 1\Z c\Z b\Z f\Z b\Z 7\Z a\Z f\Z f\Z 0\Z 9\Z c\Z 0\Z 2\Z 1\Z e\Z e\Z f\Z 3\Z b\Z 3\Z 9\Z 3\Z 4\Z 9\Z e\Z c\Z b\Z b\Z c\Z 7\Z 0\Z d\Z 7\Z c\Z e\Z 1\Z 2\Z 4\Z 2\Z 0\Z 7\Z b\Z b\Z 3\Z 8\Z e\Z 3\Z a\Z e\Z 7\Z 2\Z 8\Z 8\Z b\Z b\Z a\Z 1\Z 1\Z f\Z 3\Z 8\Z 3\Z b\Z 7\Z e\Z 1\Z 1\Z d\Z b\Z f\Z 3\Z 0\Z 2\Z f\Z c\Z f\Z 3\Z a\Z c\Z 3\Z 9\Z f\Z c\Z 8\Z d\Z 0\Z 9\Z 4\Z f\Z d\Z 4\Z e\Z e\Z a\Z 7\Z 7\Z c\Z c\Z 3\Z 7\Z 7\Z b\Z c\Z 7\Z d\Z c\Z 1\Z c\Z 7\Z 4\Z a\Z e\Z c\Z b\Z c\Z 4\Z 1\Z e\Z d\Z 3\Z b\Z f\Z f\Z a\Z 5\Z 2\Z 2\Z b\Z 3\Z e\Z f\Z f\Z c\Z e\Z e\Z e\Z f\Z 8\Z b\Z 3\Z e\Z 5\Z 7\Z 3\Z f\Z d\Z f\Z 4\Z c\Z 1\Z e\Z b\Z 0\Z c\Z 4\Z 7\Z d\Z 2\Z e\Z c\Z c\Z 3\Z 9\Z c\Z b\Z f\Z 3\Z e\Z f\Z d\Z f\Z 2\Z 9\Z c\Z f\Z f\Z e\Z c\Z 7\Z e\Z f\Z 1\Z f\Z e\Z 9\Z 7\Z 7\Z f\Z e\Z f\Z c\Z 7\Z 4\Z 1\Z 6\Z 7\Z 1\Z f\Z c\Z 8\Z 7\Z 8\Z 7\Z 7\Z e\Z b\Z b\Z f\Z 3\Z 8\Z f\Z 1\Z f\Z 2\Z f\Z d\Z c\Z 4\Z 4\Z a\Z 2\Z f\Z c\Z 8\Z c\Z c\Z e\Z 0\Z f\Z 4\Z 4\Z a\Z 8\Z 7\Z 1\Z d\Z 5\Z 1\Z 5\Z 0\Z 8\Z 3\Z 2\Z 4\Z c\Z 8\Z e\Z 5\Z f\Z 4\Z 0\Z 7\Z 4\Z 1\Z 3\Z c\Z 0\Z f\Z b\Z e\Z a\Z e\Z f\Z a\Z e\Z 9\Z 0\Z 1\Z 7\Z e\Z c\Z d\Z 0\Z 2\Z c\Z 9\Z 4\Z 7\Z b\Z 1\Z 2\Z d\Z c\Z 0\Z 3\Z b\Z 4\Z 8\Z e\Z c\Z 0\Z b\Z 9\Z 1\Z 3\Z 4\Z b\Z 2\Z d\Z f\Z 1\Z d\Z d\Z 2\Z f\Z f\Z 9\Z 0\Z 4\Z 1\Z d\Z 2\Z 2\Z c\Z 8\Z 3\Z 4\Z d\Z 3\Z 7\Z 0\Z 3\Z e\Z e\Z a\Z 7\Z 4\Z 3\Z b\Z b\Z 5\Z 2\Z f\Z 1\Z 1\Z 0\Z e\Z 1\Z 3\Z d\Z d\Z f\Z 2\Z 7\Z 0\Z 2\Z 3\Z 1\Z c\Z 7\Z 8\Z 2\Z 5\Z f\Z e\Z 0\Z 0\Z 0\Z e\Z b\Z f\Z 4\Z 7\Z 1\Z f\Z d\Z e\Z f\Z f\Z 9\Z f\Z d\Z 4\Z e\Z 4\Z a\Z b\Z 9\Z e\Z c\Z 8\Z 4\Z c\Z 0\Z 4\Z 2\Z 7\Z f\Z b\Z 8\Z 2\Z 0\Z 3\Z 9\Z e\Z 8\Z 4\Z 1\Z 2\Z a\Z 4\Z 1\Z 7\Z c\Z 4\Z 2\Z 7\Z 3\Z 2\Z 5\Z d\Z 2\Z 2\Z f\Z c\Z b\Z d\Z 5\Z f\Z 5\Z 3\Z 4\Z c\Z e\Z 4\Z 9\Z f\Z f\Z 9\Z c\Z 7\Z 9\Z d\Z 0\Z 8\Z 2\Z 7\Z c\Z e\Z 2\Z 4\Z a\Z 7\Z b\Z e\Z 7\Z 0\Z e\Z b\Z 8\Z f\Z 7\Z 8\Z 2\Z f\Z b\Z d\Z f\Z 0\Z 0\Z 2\Z f\Z 8\Z 2\Z 0\Z b\Z 7\Z f\Z 8\Z 3\Z b\Z a\Z 7\Z 0\Z 3\Z 7\Z 8\Z 3\Z f\Z 8\Z 5\Z b\Z 8\Z e\Z 4\Z 9\Z 4\Z e\Z 4\Z 1\Z b\Z 0\Z b\Z e\Z 8\Z 0\Z 2\Z 3\Z a\Z 7\Z 8\Z d\Z 0\Z 9\Z c\Z e\Z 1\Z 5\Z 0\Z 3\Z b\Z 3\Z 0\Z 1\Z 2\Z 9\Z c\Z 8\Z d\Z e\Z 2\Z 8\Z 4\Z 2\Z 2\Z a\Z 4\Z 0\Z 2\Z f\Z 1\Z c\Z b\Z 9\Z c\Z e\Z 4\Z 8\Z 4\Z 3\Z 9\Z f\Z f\Z 4\Z 7\Z 3\Z 9\Z f\Z 2\Z 0\Z 2\Z f\Z a\Z 3\Z 0\Z e\Z 3\Z 9\Z 1\Z d\Z 0\Z 4\Z 1\Z 3\Z c\Z d\Z 0\Z 4\Z 3\Z 9\Z 0\Z 8\Z 8\Z e\Z b\Z e\Z e\Z f\Z 5\Z 7\Z e\Z 0\Z 4\Z c\Z 3\Z 1\Z 7\Z 7\Z c\Z 4\Z 1\Z 2\Z 4\Z 9\Z 4\Z 0\Z 7\Z 0\Z e\Z b\Z e\Z d\Z 3\Z 1\Z 4\Z 8\Z 7\Z 3\Z 0\Z 4\Z 4\Z c\Z c\Z 0\Z 0\Z c\Z 6\Z e\Z e\Z 3\Z a\Z c\Z 4\Z 1\Z 3\Z f\Z 1\Z f\Z 3\Z 9\Z 3\Z 4\Z 9\Z 3\Z e\Z e\Z a\Z 0\Z 3\Z 5\Z 0\Z 4\Z a\Z f\Z b\Z 2\Z 3\Z 9\Z 2\Z 3\Z 2\Z c\Z 0\Z 3\Z e\Z f\Z 4\Z 1\Z f\Z 2\Z e\Z 0\Z 3\Z c\Z b\Z 3\Z a\Z 1\Z 0\Z f\Z 4\Z 5\Z c\Z 3\Z f\Z 2\Z 4\Z e\Z 9\Z 7\Z 7\Z c\Z f\Z b\Z 0\Z 4\Z 9\Z f\Z c\Z 2\Z a\Z 5\Z 0\Z f\Z 7\Z 9\Z e\Z d\Z 0\Z 3\Z c\Z 4\Z 8\Z 3\Z 0\Z e\Z 2\Z 7\Z c\Z b\Z 5\Z e\Z f\Z 9\Z 1\Z c\Z 6\Z 1\Z 2\Z 3\Z b\Z 7\Z e\Z e\Z 7\Z 9\Z 6\Z b\Z 1\Z c\Z 4\Z 4\Z 0\Z 7\Z 9\Z f\Z 9\Z 1\Z e\Z 3\Z 8\Z 4\Z 3\Z 9\Z b\Z c\Z 9\Z f\Z 1\Z c\Z 4\Z 1\Z 1\Z 0\Z 4\Z 0\Z a\Z 8\Z a\Z c\Z a\Z f\Z e\Z c\Z 7\Z e\Z 4\Z 7\Z b\Z c\Z d\Z 6\Z 3\Z f\Z 1\Z 2\Z 8\Z f\Z e\Z 0\Z 3\Z a\Z 9\Z c\Z 8\Z f\Z 5\Z 7\Z 0\Z 8\Z b\Z 8\Z e\Z 8\Z 1\Z e\Z b\Z 1\Z c\Z d\Z c\Z c\Z 4\Z 8\Z 1\Z e\Z 8\Z 1\Z 4\Z 5\Z f\Z b\Z 2\Z b\Z f\Z b\Z c\Z 4\Z 8\Z 4\Z 4\Z 5\Z c\Z 0\Z a\Z d\Z 7\Z 0\Z 2\Z e\Z 0\Z b\Z 3\Z f\Z 3\Z 1\Z f\Z c\Z f\Z 0\Z 2\Z 8\Z f\Z 0\Z 1\Z 0\Z 5\Z c\Z 0\Z c\Z 8\Z a\Z c\Z e\Z b\Z 1\Z f\Z a\Z c\Z b\Z f\Z 2\Z 7\Z 9\Z 4\Z 4\Z b\Z 1\Z b\Z 7\Z 1\Z 0\Z 9\Z e\Z b\Z 0\Z e\Z 4\Z 1\Z 2\Z 0\Z b\Z 9\Z 7\Z 9\Z 4\Z 3\Z d\Z 0\Z 7\Z b\Z 3\Z c\Z d\Z f\Z d\Z e\Z e\Z 7\Z f\Z e\Z 7\Z b\Z 2\Z 3\Z 9\Z e\Z 7\Z 0\Z 2\Z 7\Z c\Z 4\Z 0\Z 8\Z f\Z 3\Z 7\Z 2\Z 7\Z 2\Z e\Z a\Z a\Z 1\Z 0\Z 5\Z 0\Z d\Z 1\Z c\Z 3\Z e\Z e\Z f\Z 0\Z 8\Z e\Z f\Z b\Z b\Z 1\Z 1\Z 1\Z 1\Z e\Z b\Z 1\Z e\Z b\Z 4\Z a\Z 4\Z 3\Z 0\Z 4\Z b\Z c\Z 4\Z 5\Z a\Z 0\Z 9\Z 4\Z 3\Z 3\Z a\Z 3\Z 4\Z 2\Z 0\Z d\Z 7\Z f\Z a\Z e\Z b\Z 9\Z 3\Z 6\Z e\Z f\Z b\Z 7\Z b\Z 1\Z e\Z 5\Z b\Z e\Z 5\Z 1\Z 3\Z 2\Z 3\Z 4\Z d\Z 4\Z 0\Z d\Z 7\Z 0\Z 2\Z 8\Z f\Z f\Z b\Z 8\Z 7\Z c\Z 0\Z 2\Z b\Z 0\Z b\Z 3\Z b\Z 1\Z 0\Z 3\Z 1\Z 7\Z 1\Z 0\Z 7\Z e\Z e\Z 7\Z 0\Z e\Z 1\Z 5\Z e\Z e\Z a\Z f\Z f\Z 1\Z 1\Z f\Z 0\Z 0\Z 1\Z 1\Z 2\Z d\Z e\Z c\Z 5\Z b\Z 7\Z 9\Z a\Z c\Z e\Z e\Z 8\Z 0\Z a\Z f\Z 3\Z a\Z 7\Z b\Z 2\Z f\Z b\Z 8\Z d\Z 0\Z 7\Z 5\Z 9\Z 8\Z 1\Z 5\Z 3\Z 9\Z f\Z 4\Z b\Z 4\Z 9\Z e\Z 3\Z 9\Z 1\Z 0\Z d\Z b\Z f\Z f\Z 0\Z 1\Z a\Z b\Z f\Z 9\Z a\Z e\Z c\Z 2\Z e\Z 4\Z 9\Z 5\Z b\Z 7\Z c\Z 4\Z 5\Z b\Z 9\Z a\Z 4\Z 4\Z a\Z 4\Z 7\Z 2\Z c\Z 7\Z 8\Z e\Z d\Z b\Z 3\Z 1\Z 2\Z a\Z 7\Z f\Z e\Z 1\Z 3\Z 7\Z 1\Z 0\Z e\Z 3\Z 0\Z 2\Z c\Z 9\Z e\Z b\Z f\Z e\Z 7\Z 0\Z 3\Z d\Z 7\Z 0\Z 0\Z 1\Z c\Z 3\Z e\Z f\Z b\Z 6\Z 7\Z d\Z 4\Z 2\Z 0\Z 0\Z a\Z 1\Z 8\Z 2\Z 3\Z 8\Z 4\Z 3\Z f\Z 0\Z f\Z 8\Z f\Z 7\Z c\Z 7\Z f\Z b\Z 2\Z f\Z 0\Z 8\Z 8\Z 4\Z 4\Z 7\Z f\Z 7\Z 7\Z 0\Z 7\Z 1\Z 4\Z 1\Z 3\Z 8\Z 2\Z 0\Z 1\Z 0\Z f\Z c\Z c\Z 3\Z f\Z 1\Z f\Z 0\Z a\Z 3\Z e\Z d\Z 4\Z 9\Z e\Z f\Z 9\Z c\Z 0\Z 4\Z e\Z 1\Z f\Z 7\Z f\Z 0\Z b\Z f\Z 2\Z 0\Z c\Z 8\Z 6\Z b\Z 8\Z 4\Z e\Z b\Z 1\Z 4\Z 4\Z c\Z c\Z d\Z 1\Z b\Z 4\Z 1\Z b\Z 7\Z c\Z 7\Z 0\Z 3\Z 1\Z 1\Z 0\Z e\Z 9\Z 2\Z 1\Z 7\Z 6\Z d\Z c\Z e\Z 7\Z f\Z 0\Z a\Z 4\Z f\Z f\Z 8\Z e\Z 0\Z a\Z c\Z 3\Z e\Z e\Z 1\Z 1\Z 3\Z c\Z 0\Z 2\Z 0\Z 3\Z 1\Z f\Z b\Z 4\Z 4\Z c\Z 4\Z 3\Z e\Z f\Z b\Z 8\Z e\Z 3\Z 8\Z f\Z 3\Z f\Z 4\Z 3\Z 0\Z 0\Z 2\Z 8\Z 7\Z a\Z c\Z e\Z 3\Z f\Z e\Z c\Z 8\Z 0\Z 1\Z 5\Z 2\Z 3\Z 3\Z 3\Z c\Z 6\Z 6\Z c\Z c\Z 6\Z 5\Z 0\Z 7\Z c\Z a\Z e\Z 0\Z 6\Z e\Z c\Z 6\Z 5\Z 0\Z 9\Z f\Z e\Z f\Z 0\Z 0\Z 1\Z 2\Z c\Z 4\Z 3\Z d\Z e\Z e\Z 3\Z 9\Z 4\Z e\Z 6\Z 0\Z 3\Z 9\Z e\Z b\Z 3\Z e\Z f\Z a\Z e\Z c\Z 7\Z 8\Z 4\Z f\Z 2\Z 3\Z 0\Z d\Z 0\Z 8\Z d\Z d\Z 0\Z e\Z b\Z 0\Z 7\Z a\Z c\Z e\Z 3\Z f\Z 6\Z b\Z 8\Z f\Z d\Z 3\Z 1\Z 0\Z 1\Z 4\Z 6\Z 5\Z 2\Z b\Z 2\Z e\Z 8\Z b\Z d\Z 7\Z b\Z e\Z c\Z 8\Z f\Z 7\Z c\Z f\Z 3\Z d\Z 3\Z e\Z f\Z 0\Z e\Z 5\Z c\Z c\Z f\Z 0\Z 5\Z f\Z 8\Z 5\Z 2\Z a\Z 7\Z f\Z 0\Z 7\Z 9\Z 2\Z 2\Z d\Z 1\Z 3\Z b\Z e\Z 1\Z 1\Z e\Z 1\Z f\Z 0\Z 4\Z 0\Z 9\Z 7\Z c\Z 4\Z f\Z 0\Z b\Z a\Z 8\Z f\Z e\Z f\Z 0\Z 0\Z c\Z e\Z 1\Z f\Z 4\Z 6\Z 8\Z 2\Z 2\Z 2\Z b\Z c\Z 0\Z 1\Z d\Z f\Z e\Z 1\Z 6\Z f\Z 3\Z f\Z c\Z 0\Z c\Z f\Z a\Z 8\Z d\Z 2\Z 1\Z 3\Z 1\Z 4\Z 5\Z 4\Z 0\Z f\Z b\Z b\Z c\Z 1\Z e\Z f\Z e\Z 8\Z e\Z 1\Z 2\Z 3\Z 9\Z 3\Z d\Z e\Z 4\Z f\Z b\Z 9\Z 0\Z 1\Z f\Z c\Z 3\Z b\Z f\Z c\Z f\Z 7\Z 7\Z 1\Z 2\Z e\Z f\Z 5\Z 4\Z 5\Z c\Z 4\Z 2\Z f\Z f\Z a\Z 1\Z 4\Z 7\Z 2\Z e\Z 2\Z 0\Z 0\Z 3\Z 3\Z f\Z b\Z e\Z 3\Z a\Z e\Z f\Z 5\Z 3\Z f\Z b\Z 2\Z f\Z d\Z 0\Z 7\Z a\Z 3\Z 1\Z 4\Z 7\Z d\Z 2\Z 2\Z 2\Z 7\Z 2\Z b\Z b\Z e\Z c\Z 4\Z c\Z 3\Z 4\Z a\Z 3\Z b\Z 0\Z 1\Z f\Z 1\Z 3\Z 2\Z 7\Z 7\Z 2\Z 1\Z f\Z 2\Z f\Z f\Z 0\Z a\Z 0\Z f\Z 1\Z f\Z b\Z b\Z 3\Z 9\Z e\Z 7\Z 8\Z 5\Z 7\Z 9\Z c\Z e\Z 4\Z 6\Z 7\Z 9\Z f\Z 7\Z a\Z c\Z 3\Z 7\Z 3\Z c\Z 7\Z 2\Z 3\Z 0\Z 1\Z 9\Z 1\Z c\Z 6\Z e\Z 7\Z f\Z d\Z 2\Z c\Z 9\Z e\Z 4\Z 7\Z c\Z 7\Z 0\Z 4\Z 3\Z b\Z e\Z 7\Z f\Z d\Z 0\Z 1\Z e\Z d\Z 0\Z 1\Z 5\Z a\Z c\Z 3\Z f\Z c\Z 1\Z 0\Z 2\Z 1\Z f\Z 7\Z 3\Z 8\Z 7\Z f\Z 9\Z e\Z e\Z d\Z c\Z 2\Z a\Z f\Z d\Z f\Z c\Z 2\Z 8\Z 2\Z 8\Z 2\Z f\Z 7\Z b\Z e\Z 0\Z f\Z 0\Z 0\Z 4\Z 7\Z d\Z f\Z 7\Z f\Z 9\Z d\Z 2\Z 8\Z e\Z b\Z 0\Z e\Z 7\Z 9\Z c\Z d\Z 2\Z 6\Z 3\Z c\Z e\Z 1\Z c\Z 7\Z 3\Z 6\Z f\Z 3\Z 0\Z d\Z c\Z 5\Z 0\Z 4\Z 3\Z b\Z b\Z 8\Z c\Z d\Z 2\Z 1\Z 0\Z 7\Z 1\Z c\Z f\Z e\Z c\Z b\Z e\Z 0\Z b\Z e\Z f\Z 8\Z c\Z 2\Z c\Z 7\Z f\Z 8\Z f\Z b\Z c\Z 6\Z 3\Z a\Z e\Z 9\Z e\Z c\Z f\Z 0\Z e\Z 7\Z 0\Z 5\Z 0\Z b\Z 4\Z d\Z b\Z 4\Z 1\Z 0\Z 5\Z c\Z 8\Z 4\Z 0\Z d\Z 2\Z 7\Z a\Z f\Z f\Z 5\Z 3\Z f\Z 0\Z c\Z 0\Z e\Z a\Z b\Z 0\Z a\Z 7\Z 2\Z 1\Z f\Z c\Z f\Z 3\Z 8\Z f\Z 4\Z 3\Z 8\Z b\Z c\Z e\Z 2\Z 8\Z d\Z 0\Z 8\Z e\Z 4\Z 7\Z f\Z d\Z 9\Z 3\Z 3\Z 1\Z 0\Z 0\Z 6\Z c\Z 3\Z b\Z 4\Z d\Z 5\Z c\Z 7\Z 3\Z 0\Z 7\Z 4\Z 0\Z e\Z 0\Z d\Z f\Z 0\Z b\Z 3\Z 9\Z 4\Z f\Z 2\Z e\Z 4\Z 0\Z 8\Z 3\Z 2\Z 2\Z 7\Z 6\Z 4\Z 5\Z b\Z 2\Z 7\Z a\Z e\Z d\Z d\Z c\Z d\Z e\Z c\Z b\Z 1\Z c\Z e\Z 1\Z 4\Z 3\Z 2\Z 1\Z 2\Z f\Z d\Z 3\Z 4\Z 0\Z 0\Z f\Z 3\Z e\Z 0\Z 3\Z 4\Z 3\Z 2\Z 5\Z 9\Z 4\Z 7\Z 2\Z 2\Z 8\Z 9\Z c\Z 7\Z b\Z 2\Z c\Z 3\Z e\Z 8\Z 1\Z 0\Z 9\Z 0\Z 3\Z d\Z c\Z e\Z b\Z a\Z f\Z a\Z 4\Z 4\Z 1\Z 3\Z b\Z c\Z 0\Z 0\Z 7\Z b\Z f\Z 3\Z 2\Z e\Z 3\Z b\Z 2\Z 0\Z 0\Z 5\Z 7\Z 4\Z 5\Z f\Z 3\Z a\Z b\Z e\Z a\Z 3\Z c\Z d\Z 7\Z 0\Z 3\Z b\Z 8\Z c\Z 8\Z 9\Z 4\Z e\Z 5\Z c\Z 1\Z 3\Z 9\Z f\Z 2\Z 0\Z f\Z 3\Z a\Z 5\Z d\Z 1\Z f\Z b\Z d\Z f\Z 9\Z d\Z 9\Z 0\Z 1\Z 3\Z 1\Z 0\Z 6\Z e\Z f\Z b\Z 2\Z 7\Z e\Z d\Z 1\Z 1\Z 6\Z f\Z d\Z c\Z c\Z 8\Z f\Z 2\Z 7\Z 0\Z e\Z 2\Z e\Z e\Z 7\Z 4\Z 2\Z c\Z f\Z 8\Z b\Z 8\Z 0\Z e\Z b\Z 4\Z e\Z e\Z e\Z 9\Z a\Z f\Z 4\Z 7\Z 3\Z 3\Z b\Z c\Z 0\Z 5\Z 2\Z b\Z a\Z 0\Z 5\Z d\Z 3\Z 4\Z a\Z 2\Z 3\Z 9\Z 4\Z 4\Z 1\Z e\Z 7\Z c\Z e\Z 7\Z 0\Z c\Z b\Z b\Z f\Z f\Z 0\Z 4\Z f\Z e\Z d\Z 0\Z 9\Z e\Z d\Z 1\Z a\Z 5\Z 0\Z e\Z f\Z 0\Z e\Z 4\Z 7\Z f\Z c\Z d\Z c\Z 7\Z 8\Z e\Z b\Z 0\Z 4\Z 0\Z 3\Z e\Z 5\Z 8\Z c\Z 2\Z c\Z e\Z d\Z 6\Z 4\Z 3\Z f\Z 1\Z 0\Z 4\Z 4\Z 8\Z 7\Z f\Z 3\Z 8\Z b\Z b\Z 7\Z 7\Z 3\Z 2\Z 0\Z 3\Z 2\Z 2\Z 3\Z b\Z e\Z 1\Z 1\Z 2\Z 1\Z f\Z e\Z e\Z 0\Z e\Z 2\Z f\Z f\Z 1\Z 9\Z 3\Z 3\Z f\Z 9\Z b\Z 0\Z 1\Z 3\Z f\Z 7\Z 4\Z 3\Z 8\Z e\Z 3\Z 1\Z d\Z d\Z e\Z 1\Z 8\Z e\Z 7\Z b\Z e\Z e\Z e\Z f\Z d\Z 0\Z c\Z 9\Z 1\Z f\Z 3\Z 9\Z 3\Z 7\Z 4\Z 2\Z b\Z 7\Z 2\Z e\Z 9\Z c\Z 9\Z 3\Z 0\Z 2\Z 0\Z 7\Z f\Z 0\Z b\Z 4\Z b\Z d\Z f\Z c\Z f\Z 3\Z 4\Z 0\Z 1\Z 0\Z e\Z f\Z f\Z c\Z e\Z d\Z e\Z 0\Z 9\Z 0\Z 0\Z e\Z f\Z a\Z 1\Z e\Z 2\Z 1\Z e\Z 1\Z 7\Z c\Z 7\Z 0\Z 2\Z 8\Z 5\Z d\Z 3\Z 8\Z 3\Z f\Z e\Z 7\Z 7\Z 4\Z 1\Z 3\Z 1\Z 0\Z e\Z 7\Z 2\Z f\Z 0\Z 1\Z 2\Z a\Z e\Z 3\Z 8\Z f\Z 3\Z b\Z b\Z 1\Z 7\Z d\Z 7\Z c\Z 5\Z 4\Z 8\Z d\Z 4\Z d\Z 0\Z 8\Z 3\Z 5\Z c\Z a\Z a\Z 5\Z a\Z 7\Z b\Z f\Z e\Z c\Z 8\Z e\Z 3\Z 3\Z 6\Z c\Z 0\Z 0\Z 4\Z 8\Z e\Z b\Z 1\Z 1\Z f\Z 3\Z 8\Z f\Z 8\Z 1\Z a\Z f\Z 6\Z e\Z d\Z f\Z c\Z 9\Z c\Z c\Z 8\Z e\Z 7\Z c\Z 5\Z 4\Z 7\Z c\Z 7\Z 0\Z 1\Z 3\Z 5\Z c\Z 3\Z 4\Z a\Z 2\Z c\Z e\Z 7\Z 8\Z e\Z d\Z f\Z d\Z 3\Z f\Z b\Z 1\Z f\Z 1\Z 0\Z c\Z 4\Z c\Z 2\Z 0\Z 2\Z 7\Z 1\Z 3\Z 8\Z e\Z 2\Z f\Z 0\Z 4\Z a\Z 1\Z 1\Z 3\Z b\Z c\Z 8\Z 4\Z e\Z c\Z f\Z 7\Z b\Z c\Z e\Z 7\Z c\Z 7\Z 0\Z e\Z 3\Z 0\Z 4\Z 7\Z d\Z 0\Z a\Z c\Z f\Z a\Z 8\Z 1\Z 7\Z 8\Z b\Z f\Z c\Z e\Z 2\Z 9\Z c\Z e\Z c\Z 4\Z 4\Z 5\Z 9\Z 3\Z 1\Z 2\Z d\Z f\Z 1\Z 2\Z 9\Z e\Z f\Z a\Z a\Z 7\Z e\Z e\Z f\Z 7\Z f\Z 9\Z 0\Z f\Z 4\Z 4\Z 8\Z 7\Z d\Z 3\Z c\Z 2\Z 3\Z b\Z a\Z e\Z 7\Z e\Z 4\Z c\Z 6\Z c\Z 8\Z 5\Z 3\Z d\Z f\Z 3\Z b\Z e\Z c\Z 0\Z e\Z 7\Z b\Z c\Z 6\Z 1\Z 4\Z e\Z d\Z 3\Z 3\Z 4\Z 1\Z 3\Z 4\Z 4\Z c\Z 0\Z f\Z 2\Z d\Z f\Z b\Z 7\Z b\Z c\Z 3\Z 5\Z b\Z 3\Z b\Z f\Z 9\Z 0\Z e\Z 7\Z 5\Z 2\Z b\Z e\Z e\Z 3\Z b\Z 4\Z 4\Z 8\Z e\Z e\Z 1\Z d\Z 0\Z 7\Z f\Z 1\Z f\Z 2\Z 8\Z a\Z c\Z e\Z 2\Z 7\Z 3\Z c\Z f\Z b\Z 0\Z 3\Z 4\Z 4\Z c\Z 0\Z 5\Z 1\Z 5\Z 3\Z c\Z b\Z f\Z d\Z 4\Z f\Z b\Z b\Z 9\Z c\Z 3\Z a\Z 1\Z 0\Z b\Z f\Z f\Z a\Z f\Z c\Z c\Z c\Z 0\Z 0\Z c\Z 4\Z e\Z e\Z f\Z a\Z c\Z 9\Z 8\Z c\Z 3\Z b\Z c\Z 7\Z 8\Z 7\Z f\Z 0\Z e\Z 4\Z 3\Z e\Z 4\Z 1\Z 3\Z b\Z 8\Z 7\Z a\Z 1\Z 0\Z 3\Z 9\Z e\Z b\Z 8\Z f\Z 1\Z 3\Z f\Z c\Z 9\Z c\Z 1\Z 1\Z 7\Z b\Z 1\Z e\Z 0\Z 2\Z 1\Z d\Z 0\Z 9\Z f\Z f\Z e\Z 4\Z 9\Z 2\Z 0\Z 1\Z 9\Z d\Z 0\Z 2\Z 7\Z 1\Z e\Z 2\Z 8\Z 8\Z 4\Z f\Z c\Z 0\Z 7\Z b\Z 7\Z c\Z e\Z b\Z 3\Z e\Z 7\Z 1\Z e\Z c\Z 6\Z e\Z 0\Z b\Z 9\Z e\Z d\Z e\Z 1\Z 2\Z 2\Z 0\Z f\Z 1\Z 3\Z 7\Z f\Z 4\Z e\Z a\Z 0\Z b\Z e\Z b\Z 0\Z 1\Z 7\Z 2\Z 1\Z 4\Z 5\Z 1\Z f\Z 0\Z 5\Z 8\Z 0\Z f\Z 3\Z b\Z 7\Z f\Z 1\Z e\Z b\Z c\Z d\Z b\Z b\Z 0\Z 7\Z 0\Z 0\Z 1\Z 2\Z c\Z 0\Z b\Z 1\Z 0\Z 3\Z 2\Z 8\Z 8\Z b\Z 1\Z 1\Z 7\Z f\Z 8\Z 0\Z 0\Z a\Z e\Z 1\Z c\Z e\Z b\Z 8\Z e\Z 7\Z b\Z e\Z f\Z c\Z 5\Z 8\Z a\Z c\Z 4\Z 1\Z 0\Z 7\Z c\Z 4\Z 0\Z f\Z 0\Z 3\Z b\Z e\Z b\Z 8\Z f\Z 3\Z f\Z e\Z e\Z 7\Z 8\Z 4\Z d\Z 1\Z 3\Z 1\Z 2\Z c\Z 3\Z 9\Z 4\Z f\Z 0\Z b\Z 9\Z 1\Z 7\Z 1\Z 1\Z c\Z b\Z 9\Z 4\Z 4\Z 2\Z 2\Z 4\Z 7\Z 3\Z b\Z c\Z 8\Z 3\Z c\Z 7\Z a\Z 7\Z c\Z c\Z 5\Z 4\Z 1\Z 1\Z d\Z 0\Z c\Z d\Z d\Z 2\Z 3\Z 8\Z b\Z f\Z d\Z c\Z 9\Z 0\Z e\Z f\Z 9\Z 0\Z 3\Z c\Z d\Z 0\Z 0\Z a\Z f\Z a\Z c\Z e\Z 4\Z 0\Z 2\Z c\Z f\Z 7\Z 1\Z 1\Z d\Z 4\Z a\Z 8\Z 5\Z 1\Z 7\Z a\Z c\Z 7\Z a\Z c\Z 2\Z 2\Z d\Z 3\Z f\Z e\Z 7\Z 3\Z e\Z 9\Z 7\Z 2\Z 7\Z 7\Z 7\Z 1\Z c\Z 5\Z 7\Z d\Z e\Z 7\Z 6\Z 4\Z c\Z b\Z b\Z 3\Z 1\Z 2\Z 7\Z e\Z 7\Z 7\Z 4\Z e\Z 5\Z 9\Z e\Z f\Z 8\Z e\Z 4\Z 7\Z 3\Z b\Z 8\Z 8\Z 2\Z 9\Z 3\Z c\Z 0\Z 3\Z 3\Z f\Z 9\Z 7\Z 3\Z 2\Z 3\Z 0\Z 3\Z b\Z 2\Z c\Z 8\Z 3\Z c\Z c\Z 5\Z e\Z 4\Z 6\Z e\Z 7\Z 6\Z e\Z c\Z 8\Z b\Z b\Z f\Z e\Z 3\Z 0\Z 3\Z d\Z 0\Z 2\Z e\Z 0\Z f\Z 4\Z 1\Z 3\Z c\Z 8\Z 1\Z 2\Z c\Z e\Z d\Z f\Z f\Z b\Z 1\Z e\Z c\Z 0\Z e\Z 4\Z f\Z 9\Z 7\Z 8\Z 8\Z 6\Z 1\Z 2\Z 4\Z 8\Z c\Z c\Z b\Z e\Z d\Z f\Z e\Z 3\Z 8\Z 0\Z f\Z d\Z 0\Z e\Z 9\Z 4\Z 4\Z 0\Z f\Z 3\Z 8\Z f\Z e\Z 2\Z e\Z f\Z b\Z 4\Z 3\Z 9\Z 4\Z 8\Z f\Z 1\Z b\Z 9\Z c\Z 2\Z 4\Z 7\Z 3\Z b\Z b\Z 1\Z 3\Z e\Z 9\Z 8\Z 5\Z 7\Z 9\Z d\Z 0\Z f\Z 1\Z 7\Z 9\Z 1\Z 4\Z 6\Z 4\Z 4\Z f\Z 9\Z c\Z 1\Z c\Z 2\Z a\Z 4\Z 4\Z 7\Z 2\Z 0\Z 5\Z 2\Z 0\Z c\Z f\Z d\Z 0\Z f\Z 4\Z b\Z b\Z b\Z 2\Z 1\Z f\Z 3\Z 8\Z 0\Z 1\Z c\Z c\Z a\Z d\Z 4\Z 8\Z 4\Z e\Z f\Z 5\Z d\Z a\Z 0\Z 7\Z e\Z d\Z a\Z 6\Z f\Z b\Z 5\Z e\Z 7\Z 8\Z 0\Z f\Z b\Z e\Z 1\Z 1\Z e\Z e\Z 2\Z e\Z 7\Z f\Z a\Z f\Z c\Z e\Z 3\Z 0\Z c\Z 2\Z 7\Z c\Z 0\Z 9\Z 1\Z 3\Z 0\Z 2\Z 1\Z 0\Z 3\Z 4\Z 9\Z d\Z 0\Z e\Z 7\Z f\Z 0\Z 0\Z e\Z f\Z f\Z 3\Z 0\Z a\Z b\Z b\Z c\Z d\Z 1\Z 9\Z 3\Z 8\Z e\Z f\Z d\Z 3\Z 7\Z 9\Z 0\Z f\Z 0\Z 4\Z a\Z 5\Z 1\Z 0\Z 3\Z 2\Z 9\Z b\Z a\Z c\Z 2\Z 2\Z 0\Z f\Z 5\Z f\Z 1\Z 1\Z b\Z 0\Z 5\Z 7\Z 9\Z f\Z a\Z 2\Z 0\Z 0\Z 9\Z e\Z d\Z f\Z c\Z f\Z d\Z 1\Z 7\Z c\Z c\Z 3\Z d\Z 1\Z 2\Z 0\Z e\Z 7\Z b\Z 2\Z 5\Z d\Z 0\Z 2\Z 3\Z f\Z e\Z a\Z 1\Z c\Z 5\Z 0\Z 7\Z 4\Z 0\Z 7\Z b\Z e\Z 3\Z d\Z 3\Z 4\Z 4\Z a\Z 9\Z d\Z 2\Z 0\Z c\Z e\Z 1\Z c\Z e\Z d\Z 3\Z 3\Z d\Z 1\Z d\Z 0\Z 1\Z 4\Z 7\Z 8\Z 0\Z 4\Z 9\Z d\Z 1\Z d\Z f\Z b\Z 0\Z e\Z c\Z 0\Z 4\Z 8\Z f\Z c\Z 3\Z b\Z e\Z 7\Z 3\Z c\Z 5\Z 2\Z 2\Z 4\Z 0\Z 2\Z c\Z a\Z 4\Z c\Z 7\Z f\Z 9\Z 3\Z 0\Z e\Z d\Z e\Z 3\Z 2\Z 2\Z 1\Z 7\Z f\Z 3\Z 8\Z 4\Z 2\Z f\Z 9\Z 0\Z f\Z c\Z 4\Z 2\Z d\Z f\Z 8\Z 0\Z f\Z 5\Z 1\Z b\Z 2\Z 8\Z 3\Z b\Z a\Z 4\Z 1\Z f\Z c\Z 4\Z 2\Z 7\Z 8\Z 0\Z 3\Z b\Z 0\Z 4\Z a\Z 1\Z d\Z f\Z c\Z 0\Z 8\Z f\Z b\Z 2\Z c\Z 2\Z b\Z 0\Z d\Z 1\Z e\Z a\Z f\Z 1\Z 3\Z 5\Z c\Z 4\Z 4\Z a\Z 4\Z 5\Z c\Z 4\Z 4\Z 5\Z d\Z 2\Z e\Z f\Z 8\Z 4\Z 7\Z 0\Z 3\Z d\Z 0\Z 0\Z 7\Z 8\Z 2\Z b\Z f\Z 3\Z b\Z b\Z e\Z 1\Z 3\Z 1\Z 7\Z a\Z 4\Z c\Z 5\Z c\Z 2\Z 8\Z 4\Z e\Z 1\Z 7\Z 3\Z 2\Z 0\Z 8\Z 7\Z 4\Z d\Z d\Z c\Z e\Z 3\Z a\Z b\Z f\Z c\Z 0\Z 3\Z 8\Z 3\Z c\Z d\Z 0\Z b\Z c\Z 3\Z a\Z f\Z 1\Z 5\Z c\Z 1\Z 3\Z b\Z f\Z 3\Z 4\Z 5\Z 6\Z 6\Z 0\Z 8\Z 2\Z 7\Z 3\Z 0\Z 8\Z 4\Z e\Z c\Z 6\Z e\Z 4\Z e\Z 8\Z f\Z a\Z 7\Z d\Z 8\Z e\Z d\Z 8\Z a\Z a\Z e\Z d\Z 3\Z 9\Z c\Z 7\Z 2\Z 2\Z 0\Z 9\Z e\Z f\Z a\Z c\Z 5\Z 0\Z f\Z c\Z 5\Z f\Z c\Z 4\Z 9\Z c\Z a\Z f\Z f\Z d\Z c\Z 4\Z a\Z e\Z f\Z 0\Z 5\Z c\Z b\Z e\Z 7\Z b\Z 1\Z 7\Z 1\Z 2\Z b\Z c\Z e\Z f\Z 8\Z c\Z 4\Z 5\Z c\Z 3\Z 0\Z c\Z 4\Z 8\Z f\Z f\Z d\Z 4\Z 8\Z b\Z c\Z b\Z 9\Z c\Z 0\Z 5\Z 1\Z 6\Z 5\Z e\Z 8\Z 8\Z d\Z 0\Z f\Z c\Z 0\Z 4\Z 5\Z d\Z 3\Z 1\Z 4\Z 7\Z c\Z e\Z c\Z 4\Z 0\Z a\Z 1\Z f\Z 5\Z f\Z a\Z 0\Z e\Z c\Z b\Z 9\Z b\Z 3\Z 0\Z 2\Z 3\Z e\Z c\Z 4\Z 0\Z e\Z f\Z 0\Z b\Z 8\Z 4\Z 4\Z 7\Z c\Z 0\Z 0\Z d\Z d\Z d\Z e\Z 1\Z 2\Z 2\Z d\Z b\Z 3\Z f\Z b\Z 7\Z c\Z e\Z a\Z 4\Z 4\Z e\Z 9\Z f\Z e\Z 2\Z f\Z 8\Z 4\Z d\Z c\Z e\Z 0\Z b\Z 3\Z f\Z e\Z e\Z 0\Z 0\Z c\Z a\Z 1\Z 7\Z 8\Z 9\Z 9\Z 1\Z 7\Z b\Z e\Z d\Z c\Z e\Z e\Z 3\Z 2\Z 1\Z b\Z 9\Z 4\Z 4\Z e\Z 7\Z f\Z d\Z 4\Z 7\Z 9\Z f\Z 4\Z 8\Z 4\Z 7\Z c\Z e\Z 5\Z e\Z f\Z a\Z 4\Z d\Z 3\Z d\Z c\Z f\Z a\Z 3\Z f\Z 8\Z f\Z 1\Z b\Z 7\Z 3\Z 0\Z d\Z 6\Z f\Z c\Z e\Z 3\Z e\Z 3\Z b\Z d\Z 0\Z 4\Z 3\Z a\Z a\Z f\Z f\Z 1\Z 2\Z b\Z 0\Z 5\Z c\Z 4\Z 0\Z 9\Z 0\Z 5\Z 3\Z 8\Z d\Z e\Z c\Z f\Z b\Z 4\Z 2\Z d\Z 4\Z e\Z b\Z 0\Z e\Z 4\Z 4\Z e\Z c\Z 9\Z c\Z b\Z e\Z e\Z 3\Z 9\Z 0\Z d\Z 3\Z 8\Z 7\Z 2\Z b\Z b\Z 7\Z 2\Z 7\Z b\Z 5\Z 1\Z 8\Z b\Z 9\Z f\Z e\Z f\Z 0\Z 9\Z b\Z b\Z e\Z 1\Z e\Z 8\Z 7\Z 3\Z e\Z 0\Z c\Z d\Z 7\Z 3\Z 0\Z f\Z a\Z e\Z 3\Z 8\Z 1\Z e\Z 0\Z 8\Z f\Z 0\Z e\Z 6\Z 9\Z f\Z b\Z 2\Z 0\Z 2\Z b\Z d\Z 0\Z 4\Z 4\Z e\Z b\Z e\Z f\Z 0\Z 2\Z 7\Z 9\Z 3\Z c\Z f\Z 2\Z 4\Z 8\Z 4\Z 0\Z f\Z 5\Z 4\Z b\Z d\Z f\Z 4\Z 6\Z 1\Z 3\Z e\Z b\Z 0\Z 5\Z 7\Z 0\Z 2\Z 7\Z 3\Z c\Z 2\Z e\Z e\Z c\Z 5\Z d\Z 0\Z 9\Z e\Z 3\Z b\Z 2\Z 0\Z e\Z 8\Z 2\Z f\Z 7\Z 3\Z 8\Z e\Z 4\Z 4\Z 9\Z 7\Z e\Z c\Z b\Z 8\Z 4\Z 0\Z 9\Z f\Z 3\Z 0\Z 0\Z c\Z 8\Z 2\Z 0\Z f\Z 3\Z d\Z c\Z f\Z 7\Z c\Z e\Z 5\Z 1\Z 1\Z 3\Z d\Z e\Z 1\Z 0\Z 3\Z d\Z 1\Z 2\Z 3\Z a\Z e\Z c\Z e\Z 5\Z c\Z f\Z f\Z a\Z 0\Z f\Z 9\Z 0\Z e\Z d\Z 8\Z c\Z 8\Z c\Z d\Z 7\Z 9\Z c\Z 3\Z d\Z 4\Z f\Z b\Z f\Z b\Z 2\Z 3\Z f\Z 8\Z 4\Z 7\Z 2\Z 2\Z e\Z 7\Z 3\Z 7\Z 0\Z 5\Z f\Z 0\Z 7\Z e\Z 5\Z e\Z b\Z e\Z e\Z 3\Z a\Z e\Z 9\Z 2\Z f\Z e\Z c\Z e\Z c\Z 0\Z c\Z 0\Z 4\Z e\Z 4\Z f\Z 5\Z 1\Z 1\Z 1\Z 4\Z 9\Z f\Z f\Z 8\Z c\Z 0\Z 2\Z e\Z 7\Z f\Z e\Z f\Z 0\Z f\Z c\Z 0\Z 1\Z 0\Z f\Z 1\Z 4\Z f\Z f\Z d\Z c\Z f\Z 1\Z d\Z e\Z 1\Z 2\Z d\Z 4\Z e\Z e\Z 2\Z d\Z d\Z 3\Z a\Z 0\Z 0\Z 4\Z 2\Z c\Z b\Z b\Z 4\Z 8\Z c\Z c\Z 8\Z f\Z 3\Z b\Z 1\Z 4\Z 7\Z 0\Z 2\Z d\Z e\Z 7\Z 1\Z b\Z b\Z 3\Z 0\Z 4\Z 6\Z f\Z 9\Z 0\Z f\Z c\Z a\Z e\Z b\Z 9\Z e\Z d\Z e\Z c\Z 8\Z 4\Z d\Z 3\Z 9\Z c\Z 3\Z 8\Z b\Z 1\Z 2\Z 3\Z e\Z c\Z d\Z d\Z 8\Z e\Z 7\Z c\Z c\Z 1\Z 3\Z 8\Z e\Z 3\Z 7\Z 4\Z 9\Z e\Z 9\Z f\Z c\Z 9\Z f\Z b\Z a\Z b\Z f\Z 1\Z 0\Z 1\Z 0\Z f\Z e\Z 3\Z 1\Z f\Z 3\Z 0\Z 5\Z d\Z e\Z 8\Z 1\Z 1\Z f\Z f\Z 1\Z 0\Z 8\Z 7\Z d\Z 2\Z 2\Z f\Z c\Z 8\Z 0\Z 3\Z b\Z a\Z 7\Z f\Z c\Z 3\Z b\Z e\Z c\Z 0\Z c\Z 2\Z a\Z 1\Z 1\Z f\Z e\Z 3\Z a\Z 1\Z 0\Z 4\Z a\Z b\Z 8\Z 2\Z c\Z 5\Z 2\Z f\Z d\Z c\Z d\Z 3\Z c\Z 3\Z 0\Z 4\Z 7\Z b\Z f\Z 1\Z 1\Z 0\Z 0\Z b\Z e\Z 3\Z a\Z e\Z f\Z 8\Z e\Z c\Z 8\Z 3\Z e\Z f\Z e\Z 0\Z 0\Z c\Z 0\Z 1\Z 0\Z 4\Z f\Z 1\Z 7\Z b\Z c\Z 3\Z b\Z 2\Z 4\Z f\Z e\Z 2\Z 7\Z f\Z a\Z 9\Z c\Z 2\Z 6\Z 4\Z 1\Z 3\Z c\Z 0\Z 5\Z 2\Z c\Z 5\Z 2\Z 2\Z b\Z 8\Z 0\Z 3\Z 1\Z d\Z 0\Z c\Z 3\Z f\Z a\Z b\Z b\Z a\Z 1\Z 3\Z e\Z 7\Z 9\Z c\Z 3\Z 1\Z e\Z e\Z 3\Z 7\Z a\Z 8\Z 7\Z 1\Z 0\Z 0\Z 8\Z 8\Z e\Z 7\Z 5\Z 2\Z 4\Z 4\Z c\Z c\Z d\Z c\Z 7\Z 3\Z e\Z b\Z b\Z f\Z b\Z d\Z c\Z e\Z 1\Z e\Z 1\Z 3\Z 2\Z 5\Z 0\Z 8\Z 0\Z 5\Z 0\Z 7\Z 8\Z 0\Z 6\Z 3\Z f\Z b\Z 9\Z 1\Z 4\Z 7\Z 4\Z 7\Z b\Z 7\Z f\Z f\Z e\Z 3\Z a\Z c\Z 8\Z b\Z e\Z 3\Z a\Z d\Z 0\Z b\Z 2\Z 1\Z f\Z 3\Z f\Z 2\Z 0\Z 3\Z 9\Z 5\Z b\Z 0\Z e\Z b\Z b\Z d\Z f\Z 3\Z c\Z 4\Z 8\Z 2\Z b\Z 2\Z e\Z f\Z 0\Z 2\Z b\Z f\Z 1\Z 0\Z 5\Z 3\Z 7\Z b\Z 2\Z b\Z 5\Z 4\Z 0\Z 4\Z 2\Z 7\Z 2\Z d\Z f\Z 0\Z e\Z 8\Z b\Z 4\Z 4\Z f\Z 0\Z f\Z a\Z 2\Z 0\Z 9\Z 6\Z c\Z 0\Z 0\Z 4\Z 4\Z b\Z d\Z 0\Z f\Z 3\Z c\Z c\Z 2\Z 0\Z 2\Z f\Z 8\Z e\Z b\Z b\Z e\Z d\Z 4\Z 1\Z 0\Z f\Z 1\Z 7\Z 8\Z 0\Z 7\Z c\Z 7\Z f\Z 1\Z d\Z 2\Z 2\Z c\Z 8\Z 0\Z f\Z c\Z 4\Z 2\Z 0\Z f\Z c\Z 0\Z 5\Z 4\Z a\Z 2\Z d\Z 0\Z 3\Z a\Z 0\Z 3\Z e\Z 3\Z f\Z 7\Z c\Z 8\Z 3\Z c\Z 9\Z c\Z e\Z 8\Z e\Z 0\Z f\Z 4\Z f\Z 8\Z 1\Z a\Z c\Z c\Z 0\Z f\Z 2\Z 0\Z a\Z 7\Z 3\Z 9\Z 7\Z d\Z 8\Z 1\Z 3\Z 3\Z 6\Z f\Z c\Z e\Z 8\Z 8\Z f\Z f\Z 2\Z d\Z 3\Z 2\Z d\Z 2\Z f\Z 2\Z b\Z a\Z f\Z c\Z 4\Z d\Z c\Z 7\Z 8\Z f\Z a\Z 1\Z c\Z 9\Z c\Z 0\Z 6\Z f\Z f\Z 0\Z a\Z 0\Z d\Z 1\Z 7\Z f\Z e\Z 0\Z f\Z 2\Z 0\Z 8\Z f\Z f\Z 3\Z d\Z 7\Z 3\Z a\Z 1\Z 2\Z c\Z 4\Z b\Z c\Z 0\Z 0\Z 7\Z 3\Z f\Z 4\Z c\Z 1\Z 2\Z 3\Z 9\Z 9\Z 0\Z 1\Z 2\Z b\Z d\Z 3\Z 7\Z 0\Z b\Z b\Z b\Z b\Z b\Z d\Z e\Z f\Z 3\Z e\Z 3\Z f\Z 3\Z c\Z 7\Z e\Z 3\Z 8\Z f\Z f\Z b\Z e\Z 0\Z 3\Z 0\Z c\Z 0\Z 3\Z 5\Z 4\Z 2\Z 3\Z f\Z 3\Z 7\Z b\Z 2\Z f\Z d\Z c\Z 2\Z b\Z e\Z d\Z 0\Z 2\Z e\Z 1\Z c\Z f\Z 8\Z 7\Z 3\Z 1\Z 2\Z 0\Z 3\Z f\Z 4\Z f\Z c\Z e\Z 7\Z f\Z a\Z e\Z c\Z 0\Z 8\Z e\Z 9\Z 4\Z e\Z c\Z 8\Z 0\Z 4\Z f\Z f\Z 1\Z 5\Z 0\Z 0\Z f\Z 1\Z 0\Z d\Z c\Z b\Z 4\Z 2\Z 6\Z e\Z 9\Z 0\Z 5\Z a\Z b\Z b\Z e\Z 7\Z 3\Z 9\Z 7\Z 0\Z d\Z f\Z c\Z 4\Z 0\Z 3\Z 9\Z 0\Z 2\Z 0\Z e\Z 7\Z 3\Z c\Z 8\Z 0\Z 2\Z e\Z e\Z 1\Z 7\Z d\Z 0\Z 0\Z f\Z 3\Z a\Z e\Z 3\Z 2\Z e\Z 4\Z 1\Z 3\Z c\Z 5\Z c\Z 0\Z a\Z 4\Z c\Z 3\Z 8\Z e\Z 0\Z e\Z d\Z 9\Z 0\Z 0\Z c\Z c\Z 7\Z 4\Z 1\Z e\Z e\Z d\Z 0\Z c\Z f\Z c\Z 0\Z 4\Z 4\Z f\Z 0\Z 4\Z f\Z 2\Z 7\Z b\Z 1\Z 5\Z c\Z c\Z 3\Z 3\Z 8\Z 8\Z b\Z c\Z c\Z 4\Z f\Z f\Z a\Z e\Z 7\Z a\Z f\Z 7\Z 8\Z c\Z 0\Z a\Z 2\Z f\Z 9\Z 1\Z 4\Z a\Z c\Z 4\Z 9\Z e\Z f\Z f\Z 0\Z 8\Z 4\Z b\Z a\Z f\Z 9\Z 7\Z 1\Z a\Z b\Z 1\Z 9\Z e\Z 7\Z e\Z d\Z 8\Z f\Z 4\Z 8\Z d\Z f\Z 0\Z e\Z 1\Z f\Z e\Z d\Z d\Z e\Z 3\Z 9\Z 2\Z 3\Z d\Z 0\Z 7\Z f\Z 8\Z f\Z a\Z e\Z 3\Z e\Z e\Z 4\Z 1\Z e\Z c\Z 4\Z c\Z 4\Z 9\Z c\Z 3\Z 0\Z 3\Z a\Z 8\Z d\Z d\Z 3\Z c\Z f\Z 2\Z e\Z 3\Z 3\Z b\Z 1\Z 8\Z 5\Z 7\Z 0\Z 8\Z 7\Z 0\Z 0\Z 3\Z b\Z c\Z 4\Z 0\Z 2\Z 0\Z 0\Z e\Z 1\Z d\Z c\Z 0\Z 8\Z a\Z b\Z f\Z f\Z d\Z 1\Z f\Z 1\Z 3\Z f\Z b\Z a\Z b\Z f\Z 3\Z 1\Z 0\Z 4\Z 0\Z 2\Z 7\Z 2\Z 7\Z 7\Z e\Z 8\Z a\Z f\Z 5\Z b\Z a\Z 7\Z 3\Z 0\Z 2\Z 3\Z 0\Z 4\Z 8\Z 1\Z 3\Z d\Z f\Z a\Z 0\Z e\Z 7\Z 8\Z d\Z f\Z c\Z c\Z 2\Z 7\Z 4\Z e\Z a\Z 1\Z 1\Z f\Z 6\Z 4\Z e\Z b\Z a\Z 1\Z 2\Z 5\Z f\Z e\Z f\Z 1\Z c\Z 3\Z b\Z 8\Z 3\Z 9\Z b\Z 4\Z d\Z 3\Z 7\Z 8\Z 2\Z 4\Z f\Z f\Z c\Z 3\Z e\Z 8\Z e\Z c\Z 3\Z c\Z d\Z f\Z a\Z 4\Z 0\Z 5\Z 1\Z 9\Z 8\Z 1\Z 0\Z 3\Z 2\Z 3\Z a\Z f\Z 3\Z b\Z 4\Z e\Z 4\Z e\Z 4\Z 0\Z f\Z 1\Z 3\Z 3\Z f\Z e\Z 8\Z a\Z 0\Z c\Z 4\Z 0\Z d\Z 4\Z 3\Z d\Z 2\Z f\Z b\Z 7\Z d\Z 7\Z 3\Z d\Z f\Z c\Z f\Z e\Z 1\Z 3\Z 8\Z b\Z 0\Z 3\Z f\Z 5\Z 5\Z f\Z 0\Z 3\Z c\Z 2\Z a\Z b\Z 1\Z e\Z 7\Z b\Z c\Z e\Z d\Z f\Z c\Z 0\Z 2\Z 0\Z a\Z d\Z 0\Z 3\Z 4\Z 3\Z 8\Z c\Z e\Z 3\Z f\Z c\Z d\Z d\Z f\Z 7\Z c\Z b\Z 0\Z 2\Z b\Z 2\Z 1\Z f\Z 3\Z 0\Z f\Z 2\Z 2\Z 0\Z 0\Z 4\Z 1\Z 2\Z 2\Z f\Z b\Z c\Z f\Z d\Z c\Z b\Z 8\Z e\Z f\Z 7\Z e\Z f\Z 0\Z 4\Z 1\Z c\Z 0\Z 6\Z 0\Z 4\Z 3\Z b\Z f\Z b\Z f\Z f\Z 7\Z e\Z f\Z f\Z 3\Z e\Z 5\Z 1\Z c\Z b\Z 7\Z 7\Z 2\Z d\Z 2\Z e\Z e\Z f\Z 0\Z d\Z f\Z 1\Z 0\Z 5\Z 2\Z 0\Z 7\Z 4\Z 3\Z c\Z 5\Z 5\Z 7\Z 9\Z 3\Z 1\Z 1\Z c\Z 3\Z d\Z f\Z d\Z 1\Z 1\Z b\Z a\Z e\Z f\Z c\Z f\Z 1\Z 5\Z e\Z 1\Z 0\Z 2\Z f\Z f\Z 4\Z 8\Z d\Z 7\Z 4\Z b\Z f\Z c\Z 4\Z f\Z 4\Z 1\Z d\Z 2\Z 8\Z 7\Z e\Z f\Z 7\Z c\Z 5\Z f\Z d\Z f\Z f\Z 5\Z 0\Z e\Z f\Z 1\Z f\Z a\Z f\Z 5\Z 3\Z 9\Z c\Z c\Z 4\Z e\Z d\Z d\Z e\Z a\Z 1\Z 4\Z 3\Z a\Z c\Z 7\Z 0\Z 8\Z a\Z f\Z e\Z 3\Z 0\Z 5\Z 7\Z b\Z 5\Z c\Z 5\Z 3\Z f\Z 0\Z e\Z 3\Z a\Z e\Z f\Z c\Z f\Z f\Z 9\Z f\Z 5\Z 1\Z e\Z 2\Z 0\Z b\Z 7\Z 0\Z 4\Z c\Z 3\Z 0\Z 8\Z a\Z 7\Z a\Z 3\Z f\Z f\Z a\Z c\Z 7\Z 1\Z f\Z c\Z 8\Z f\Z 6\Z 0\Z 8\Z 5\Z 4\Z b\Z 5\Z 7\Z 1\Z f\Z 3\Z e\Z f\Z 0\Z c\Z 1\Z 9\Z c\Z 7\Z 0\Z e\Z f\Z b\Z c\Z f\Z 0\Z 2\Z d\Z e\Z e\Z 0\Z f\Z d\Z 0\Z f\Z f\Z b\Z 0\Z e\Z 3\Z 5\Z 3\Z f\Z f\Z a\Z b\Z b\Z f\Z 3\Z c\Z 5\Z 1\Z 0\Z 0\Z 1\Z 0\Z 4\Z 0\Z 2\Z f\Z a\Z 3\Z a\Z 0\Z 2\Z e\Z 2\Z f\Z 4\Z 8\Z b\Z f\Z 3\Z d\Z c\Z b\Z 9\Z 8\Z 3\Z 0\Z f\Z 9\Z 1\Z f\Z f\Z 8\Z 3\Z 3\Z b\Z 7\Z 7\Z 4\Z 9\Z 7\Z f\Z d\Z f\Z 3\Z a\Z 1\Z 7\Z e\Z 0\Z a\Z 0\Z 0\Z 4\Z a\Z b\Z 0\Z f\Z d\Z 0\Z 0\Z 3\Z 7\Z c\Z a\Z 8\Z 3\Z f\Z b\Z b\Z f\Z 0\Z 8\Z 3\Z 3\Z e\Z 3\Z a\Z f\Z 3\Z f\Z c\Z 0\Z 3\Z 3\Z 3\Z d\Z c\Z 2\Z 4\Z 4\Z 6\Z 5\Z c\Z f\Z 0\Z f\Z c\Z b\Z 9\Z b\Z 8\Z d\Z d\Z 5\Z d\Z 2\Z a\Z f\Z f\Z d\Z a\Z 7\Z f\Z 2\Z 0\Z 5\Z 3\Z e\Z b\Z 2\Z 3\Z f\Z 9\Z 4\Z 3\Z 2\Z b\Z 3\Z c\Z 1\Z 3\Z 4\Z 7\Z 2\Z b\Z f\Z 4\Z 0\Z 7\Z f\Z 1\Z f\Z 9\Z f\Z c\Z 4\Z c\Z 8\Z 2\Z f\Z 3\Z f\Z 8\Z 7\Z 5\Z e\Z b\Z 8\Z f\Z 7\Z d\Z f\Z 4\Z a\Z f\Z a\Z 1\Z 2\Z 7\Z a\Z e\Z 7\Z 9\Z 2\Z 7\Z c\Z f\Z 3\Z b\Z a\Z b\Z c\Z d\Z f\Z 4\Z 1\Z 7\Z 2\Z 8\Z 7\Z f\Z d\Z c\Z f\Z 0\Z 0\Z c\Z c\Z 3\Z 8\Z 0\Z 3\Z a\Z 0\Z 5\Z 3\Z c\Z 4\Z 8\Z e\Z 7\Z b\Z 2\Z 1\Z e\Z e\Z 4\Z 7\Z e\Z 1\Z 5\Z d\Z d\Z d\Z 2\Z 0\Z 1\Z 0\Z 2\Z e\Z c\Z 6\Z f\Z 8\Z 0\Z d\Z 7\Z d\Z 1\Z e\Z c\Z 8\Z 0\Z 0\Z a\Z 0\Z d\Z c\Z d\Z 0\Z 1\Z f\Z 7\Z 0\Z 7\Z f\Z 2\Z 2\Z d\Z 4\Z 1\Z 4\Z 1\Z 2\Z 0\Z d\Z c\Z f\Z b\Z c\Z 8\Z f\Z d\Z 7\Z 0\Z c\Z f\Z 1\Z 0\Z 1\Z f\Z b\Z 9\Z 5\Z f\Z f\Z a\Z e\Z 0\Z b\Z f\Z f\Z 0\Z 6\Z 5\Z 1\Z 4\Z 8\Z f\Z e\Z 4\Z d\Z e\Z f\Z c\Z e\Z 7\Z e\Z 8\Z 1\Z 2\Z 8\Z 2\Z 2\Z 0\Z d\Z 2\Z 4\Z 1\Z e\Z e\Z f\Z 9\Z e\Z 3\Z c\Z f\Z 7\Z b\Z 5\Z c\Z c\Z c\Z 3\Z d\Z 6\Z 4\Z d\Z 3\Z f\Z d\Z 4\Z 7\Z f\Z c\Z 2\Z e\Z f\Z 3\Z a\Z 2\Z e\Z d\Z d\Z 7\Z 1\Z c\Z 0\Z f\Z 0\Z 3\Z 8\Z d\Z d\Z e\Z 7\Z f\Z 1\Z c\Z 3\Z b\Z 7\Z 3\Z 9\Z 2\Z 3\Z d\Z 3\Z f\Z b\Z 0\Z f\Z 2\Z 2\Z b\Z 8\Z e\Z 0\Z b\Z 4\Z 8\Z 4\Z 0\Z d\Z 9\Z d\Z 4\Z a\Z 9\Z 0\Z 1\Z e\Z 8\Z 0\Z 8\Z f\Z 9\Z e\Z 3\Z c\Z c\Z 3\Z c\Z c\Z 0\Z f\Z 1\Z 4\Z 8\Z e\Z 3\Z f\Z c\Z 4\Z a\Z 7\Z 9\Z b\Z c\Z c\Z 9\Z f\Z a\Z 0\Z f\Z 7\Z 0\Z 4\Z 3\Z 7\Z e\Z 3\Z d\Z c\Z 2\Z b\Z e\Z b\Z a\Z c\Z 3\Z c\Z c\Z 3\Z c\Z 5\Z e\Z c\Z c\Z 8\Z f\Z b\Z f\Z 2\Z 8\Z 2\Z d\Z c\Z 3\Z 7\Z 4\Z 0\Z 5\Z f\Z f\Z 8\Z 8\Z 8\Z 8\Z c\Z f\Z d\Z 0\Z 7\Z 8\Z 0\Z d\Z c\Z d\Z 2\Z 9\Z 6\Z b\Z 2\Z 4\Z 4\Z 5\Z f\Z b\Z 0\Z e\Z b\Z b\Z e\Z 0\Z a\Z f\Z f\Z 0\Z f\Z b\Z c\Z 7\Z f\Z 5\Z f\Z c\Z 4\Z 3\Z 4\Z c\Z e\Z b\Z f\Z 5\Z 0\Z 5\Z 4\Z 7\Z 0\Z e\Z b\Z b\Z e\Z b\Z c\Z 5\Z 0\Z 5\Z 3\Z 1\Z 2\Z 2\Z c\Z b\Z 2\Z c\Z 7\Z f\Z 7\Z f\Z e\Z 0\Z 7\Z d\Z c\Z 4\Z e\Z 4\Z 5\Z 2\Z 4\Z 1\Z e\Z f\Z e\Z e\Z 8\Z 5\Z c\Z 0\Z 0\Z b\Z 7\Z 1\Z c\Z 3\Z f\Z a\Z f\Z 0\Z 0\Z 1\Z 0\Z 3\Z b\Z b\Z 4\Z 3\Z f\Z 4\Z 1\Z f\Z 4\Z 3\Z a\Z f\Z c\Z 1\Z 2\Z 9\Z 1\Z 2\Z b\Z b\Z d\Z f\Z 1\Z e\Z 2\Z d\Z c\Z 1\Z 0\Z 0\Z 2\Z f\Z d\Z e\Z 5\Z f\Z d\Z 4\Z 1\Z 0\Z f\Z e\Z 9\Z 2\Z 2\Z 1\Z 3\Z e\Z 7\Z 8\Z 4\Z 7\Z 1\Z e\Z 3\Z 9\Z e\Z d\Z 6\Z e\Z 3\Z 5\Z 1\Z 2\Z 1\Z 1\Z f\Z 8\Z 8\Z f\Z 7\Z e\Z 1\Z 3\Z c\Z 4\Z 5\Z 3\Z b\Z d\Z f\Z f\Z a\Z e\Z b\Z b\Z 4\Z b\Z b\Z c\Z c\Z 1\Z 1\Z 4\Z a\Z 0\Z 4\Z 0\Z c\Z 7\Z d\Z c\Z 1\Z 4\Z a\Z f\Z 9\Z e\Z f\Z 7\Z f\Z 3\Z 4\Z a\Z 3\Z b\Z c\Z 1\Z e\Z 4\Z 4\Z 8\Z 2\Z d\Z 5\Z e\Z f\Z 9\Z c\Z f\Z 4\Z e\Z 4\Z 8\Z d\Z 0\Z 7\Z c\Z 7\Z 5\Z c\Z 7\Z e\Z 9\Z b\Z b\Z f\Z 3\Z d\Z c\Z 4\Z a\Z f\Z 7\Z 0\Z e\Z f\Z f\Z d\Z 0\Z 1\Z 1\Z b\Z 9\Z 2\Z 9\Z e\Z f\Z c\Z 3\Z 2\Z a\Z 9\Z e\Z 0\Z 4\Z e\Z d\Z 0\Z 4\Z 1\Z d\Z 3\Z 3\Z 8\Z b\Z b\Z 8\Z 4\Z c\Z 5\Z 4\Z f\Z a\Z e\Z 4\Z a\Z c\Z c\Z e\Z 6\Z 7\Z 2\Z f\Z 3\Z 4\Z 8\Z 7\Z 4\Z 8\Z 7\Z 0\Z f\Z 7\Z 5\Z d\Z a\Z 6\Z a\Z 4\Z 6\Z c\Z b\Z b\Z 2\Z 7\Z 2\Z d\Z 0\Z d\Z 4\Z d\Z 3\Z e\Z 5\Z c\Z 4\Z 7\Z 3\Z b\Z 4\Z 7\Z e\Z b\Z 9\Z 2\Z 0\Z 0\Z f\Z 4\Z b\Z e\Z 7\Z c\Z 7\Z 7\Z 0\Z c\Z 1\Z d\Z c\Z f\Z 9\Z 4\Z c\Z 5\Z 4\Z 4\Z 0\Z f\Z f\Z 1\Z c\Z f\Z 2\Z e\Z f\Z 1\Z 4\Z 4\Z 8\Z 0\Z f\Z 7\Z 1\Z 4\Z b\Z b\Z 7\Z 3\Z 8\Z 5\Z 0\Z 8\Z 4\Z d\Z 2\Z c\Z 8\Z f\Z b\Z 1\Z 0\Z e\Z c\Z 4\Z f\Z e\Z e\Z b\Z 8\Z f\Z 4\Z 1\Z e\Z 0\Z e\Z 4\Z 9\Z 0\Z d\Z f\Z f\Z b\Z e\Z 4\Z 3\Z 3\Z a\Z 4\Z b\Z f\Z f\Z b\Z 1\Z 1\Z 0\Z f\Z 0\Z 1\Z 6\Z e\Z 7\Z f\Z 0\Z 7\Z a\Z 0\Z c\Z 9\Z e\Z f\Z 8\Z 1\Z 0\Z 8\Z 4\Z 0\Z 0\Z 4\Z 5\Z 4\Z 2\Z 0\Z b\Z f\Z f\Z 9\Z 1\Z 0\Z b\Z 4\Z 0\Z 4\Z 0\Z f\Z c\Z 4\Z 0\Z 1\Z 1\Z 4\Z 5\Z 0\Z f\Z 0\Z 2\Z 3\Z f\Z e\Z b\Z a\Z f\Z f\Z 0\Z f\Z f\Z d\Z 1\Z 0\Z 3\Z 3\Z c\Z 5\Z 2\Z 3\Z 5\Z 3\Z 4\Z 0\Z 1\Z 4\Z 2\Z 4\Z 2\Z 2\Z b\Z 4\Z f\Z c\Z f\Z 8\Z 2\Z 3\Z 7\Z 1\Z f\Z f\Z 4\Z 1\Z 0\Z 2\Z e\Z 1\Z 1\Z f\Z 9\Z 2\Z 3\Z 9\Z e\Z 9\Z f\Z 4\Z d\Z 0\Z 1\Z 0\Z c\Z e\Z b\Z 8\Z f\Z 9\Z 7\Z e\Z b\Z 8\Z c\Z f\Z 9\Z e\Z 7\Z 2\Z 2\Z 1\Z 7\Z 4\Z f\Z e\Z e\Z 4\Z 4\Z 0\Z 2\Z f\Z c\Z 1\Z a\Z 5\Z f\Z 1\Z e\Z f\Z f\Z 9\Z 4\Z 5\Z f\Z e\Z 7\Z 4\Z 4\Z 8\Z e\Z 0\Z 3\Z 8\Z f\Z 9\Z d\Z 0\Z c\Z 4\Z 7\Z d\Z e\Z 4\Z 7\Z b\Z c\Z 9\Z a\Z b\Z 1\Z 0\Z d\Z 1\Z f\Z 7\Z a\Z f\Z a\Z 1\Z 7\Z f\Z a\Z e\Z 4\Z a\Z e\Z 7\Z 9\Z 3\Z c\Z 4\Z 0\Z c\Z 5\Z 3\Z f\Z 9\Z c\Z e\Z 4\Z 0\Z e\Z 9\Z f\Z 3\Z 2\Z b\Z f\Z 0\Z e\Z b\Z 3\Z e\Z 8\Z b\Z c\Z 4\Z 4\Z 8\Z 3\Z b\Z d\Z d\Z c\Z e\Z 2\Z 0\Z 5\Z 0\Z 0\Z 3\Z e\Z 3\Z e\Z 5\Z 0\Z 5\Z 0\Z f\Z c\Z 3\Z 2\Z e\Z 7\Z 3\Z e\Z 9\Z 0\Z 0\Z f\Z 4\Z 2\Z 1\Z d\Z 1\Z f\Z d\Z f\Z 5\Z 1\Z 2\Z 4\Z 2\Z e\Z 4\Z 7\Z e\Z 8\Z 0\Z 1\Z f\Z 4\Z 2\Z 3\Z b\Z a\Z d\Z 0\Z 5\Z 0\Z 0\Z e\Z 4\Z 4\Z 2\Z 7\Z f\Z 0\Z 1\Z 1\Z 9\Z f\Z b\Z c\Z 0\Z 4\Z 1\Z f\Z 2\Z 7\Z 5\Z 0\Z f\Z f\Z a\Z e\Z 4\Z 3\Z f\Z 4\Z 2\Z e\Z f\Z f\Z 0\Z 3\Z 8\Z c\Z d\Z 7\Z f\Z 4\Z 6\Z d\Z f\Z 8\Z 4\Z 0\Z b\Z e\Z 2\Z 9\Z e\Z 0\Z b\Z 9\Z 0\Z 3\Z e\Z 3\Z 2\Z b\Z e\Z 3\Z 4\Z 4\Z a\Z 4\Z 8\Z 7\Z d\Z 0\Z 2\Z f\Z e\Z 4\Z 8\Z 4\Z c\Z e\Z e\Z 1\Z d\Z 0\Z 4\Z 3\Z c\Z 3\Z c\Z 8\Z 9\Z e\Z 4\Z 8\Z 0\Z d\Z 2\Z 2\Z 7\Z d\Z e\Z 7\Z 0\Z d\Z f\Z 9\Z e\Z 7\Z 1\Z c\Z 0\Z 3\Z b\Z 4\Z 8\Z b\Z b\Z b\Z 1\Z f\Z a\Z 1\Z 0\Z d\Z 0\Z 0\Z 2\Z 2\Z f\Z 8\Z f\Z f\Z e\Z e\Z 8\Z 0\Z a\Z 9\Z c\Z d\Z 3\Z 7\Z c\Z e\Z d\Z 7\Z d\Z 5\Z d\Z 2\Z d\Z 2\Z 4\Z 5\Z d\Z 3\Z a\Z e\Z c\Z b\Z 7\Z d\Z f\Z 9\Z 3\Z b\Z 8\Z 7\Z c\Z e\Z d\Z 5\Z e\Z 4\Z 4\Z 2\Z 0\Z 0\Z 8\Z 1\Z f\Z 4\Z 4\Z 1\Z e\Z 7\Z 5\Z e\Z 5\Z 3\Z f\Z b\Z 4\Z e\Z 3\Z a\Z 0\Z 0\Z 9\Z 1\Z 1\Z f\Z d\Z 7\Z 6\Z e\Z 0\Z a\Z e\Z d\Z f\Z e\Z f\Z d\Z 0\Z 3\Z a\Z 4\Z 4\Z 4\Z 7\Z a\Z f\Z e\Z c\Z 1\Z 1\Z 0\Z 2\Z 8\Z 3\Z f\Z f\Z 3\Z 8\Z 1\Z 4\Z 4\Z 0\Z d\Z 3\Z c\Z 7\Z 1\Z 2\Z 1\Z 0\Z 4\Z 4\Z f\Z e\Z e\Z d\Z e\Z b\Z 0\Z 7\Z b\Z 8\Z e\Z f\Z b\Z 0\Z c\Z a\Z 0\Z f\Z b\Z 4\Z 1\Z 0\Z 4\Z 4\Z b\Z f\Z 3\Z 8\Z d\Z 7\Z f\Z 9\Z 0\Z 5\Z e\Z 0\Z f\Z 2\Z 1\Z d\Z 3\Z d\Z 0\Z a\Z 2\Z 8\Z b\Z c\Z 8\Z c\Z 0\Z c\Z f\Z f\Z 0\Z 8\Z 3\Z 4\Z c\Z 4\Z d\Z 1\Z 4\Z 8\Z e\Z f\Z 8\Z f\Z c\Z a\Z e\Z 1\Z 3\Z 7\Z 7\Z a\Z 4\Z f\Z 0\Z e\Z 7\Z d\Z 2\Z f\Z b\Z 0\Z 1\Z 3\Z d\Z 0\Z 0\Z 2\Z 0\Z 3\Z e\Z 1\Z 6\Z 5\Z d\Z 0\Z e\Z 2\Z b\Z e\Z 5\Z 0\Z 8\Z 3\Z f\Z 0\Z 3\Z 8\Z 3\Z 7\Z 7\Z 4\Z d\Z 8\Z d\Z d\Z 4\Z 2\Z 0\Z 7\Z e\Z 8\Z 0\Z b\Z 3\Z 8\Z 9\Z 2\Z c\Z c\Z c\Z 0\Z 3\Z a\Z 5\Z 3\Z a\Z c\Z 4\Z f\Z e\Z 9\Z c\Z a\Z f\Z f\Z 3\Z 2\Z 7\Z a\Z 7\Z e\Z 3\Z e\Z 5\Z 3\Z 2\Z c\Z 3\Z a\Z e\Z 1\Z 0\Z f\Z 3\Z 9\Z f\Z e\Z 7\Z b\Z 3\Z 8\Z 5\Z 2\Z f\Z 9\Z e\Z c\Z b\Z e\Z d\Z d\Z 0\Z a\Z 9\Z e\Z f\Z b\Z d\Z f\Z b\Z a\Z 3\Z 5\Z e\Z 7\Z 9\Z 0\Z 3\Z f\Z 8\Z e\Z 0\Z 8\Z 6\Z 1\Z d\Z e\Z 2\Z 5\Z 2\Z e\Z 7\Z 4\Z 0\Z a\Z 2\Z d\Z 0\Z 3\Z c\Z 4\Z f\Z 1\Z 1\Z 3\Z 0\Z 1\Z 8\Z 1\Z f\Z 3\Z a\Z 3\Z f\Z b\Z f\Z 3\Z 8\Z 8\Z 3\Z 7\Z d\Z 1\Z 0\Z f\Z a\Z 0\Z 7\Z b\Z 0\Z 7\Z f\Z 8\Z 2\Z 4\Z 2\Z b\Z 8\Z 0\Z d\Z 0\Z a\Z 3\Z 9\Z c\Z 7\Z 5\Z f\Z 4\Z 8\Z f\Z f\Z b\Z d\Z 9\Z 9\Z c\Z 7\Z 9\Z 0\Z 6\Z 3\Z 1\Z 6\Z 3\Z 1\Z 0\Z 9\Z 7\Z 4\Z 7\Z 5\Z 7\Z f\Z 6\Z 8\Z e\Z 9\Z f\Z 3\Z e\Z f\Z a\Z 6\Z f\Z 9\Z 1\Z f\Z 7\Z e\Z 7\Z b\Z f\Z f\Z 4\Z 8\Z 9\Z 9\Z f\Z 5\Z 0\Z 0\Z d\Z 3\Z 0\Z 5\Z 7\Z 4\Z 0\Z 0\Z 8\Z 8\Z e\Z 9\Z 0\Z 7\Z 2\Z 4\Z 7\Z 7\Z 5\Z 0\Z a\Z b\Z b\Z d\Z 1\Z f\Z e\Z f\Z e\Z 4\Z 1\Z f\Z 9\Z e\Z f\Z b\Z e\Z f\Z e\Z c\Z 1\Z 2\Z f\Z c\Z 7\Z 4\Z 4\Z 5\Z f\Z f\Z 9\Z d\Z b\Z e\Z 7\Z 9\Z e\Z 9\Z 7\Z e\Z 0\Z 9\Z 5\Z 7\Z f\Z d\Z d\Z c\Z d\Z f\Z c\Z e\Z 7\Z f\Z 2\Z d\Z c\Z 7\Z d\Z f\Z 9\Z 2\Z 2\Z c\Z c\Z 0\Z 7\Z f\Z b\Z 0\Z 8\Z 3\Z 0\Z c\Z 3\Z 8\Z a\Z 7\Z f\Z a\Z 7\Z f\Z 9\Z e\Z 8\Z 0\Z e\Z 5\Z b\Z d\Z 4\Z 0\Z 0\Z 5\Z 4\Z f\Z 1\Z f\Z c\Z e\Z 3\Z 9\Z 4\Z 1\Z c\Z f\Z f\Z 7\Z f\Z 9\Z e\Z 9\Z 3\Z 1\Z c\Z 3\Z e\Z f\Z 1\Z 8\Z 7\Z 3\Z e\Z c\Z c\Z 5\Z f\Z 1\Z 0\Z c\Z b\Z b\Z 0\Z 7\Z d\Z f\Z 4\Z 3\Z e\Z d\Z 3\Z c\Z 7\Z d\Z 2\Z b\Z 8\Z e\Z 9\Z 1\Z 0\Z 4\Z 2\Z d\Z 7\Z 3\Z f\Z 7\Z 8\Z 1\Z 3\Z 8\Z 7\Z 1\Z 4\Z 8\Z f\Z a\Z e\Z b\Z c\Z c\Z 7\Z 8\Z 0\Z 0\Z e\Z a\Z 0\Z d\Z e\Z 8\Z b\Z 0\Z 0\Z 8\Z 7\Z b\Z b\Z e\Z c\Z f\Z 1\Z 1\Z 2\Z f\Z 1\Z f\Z 4\Z 7\Z d\Z 2\Z 1\Z c\Z f\Z 1\Z 4\Z 9\Z e\Z c\Z 7\Z 4\Z 1\Z d\Z 0\Z f\Z 8\Z b\Z 1\Z 2\Z 1\Z 1\Z e\Z b\Z b\Z e\Z 0\Z 4\Z e\Z f\Z 1\Z 7\Z d\Z f\Z 4\Z d\Z c\Z 4\Z 3\Z 0\Z 0\Z f\Z b\Z e\Z 3\Z 8\Z 9\Z 7\Z 8\Z 2\Z 0\Z 4\Z e\Z d\Z 4\Z 0\Z f\Z 4\Z 4\Z 4\Z 3\Z 6\Z 1\Z a\Z f\Z 4\Z d\Z 6\Z 8\Z b\Z e\Z f\Z 0\Z d\Z 4\Z b\Z 0\Z e\Z 8\Z 1\Z 4\Z 3\Z f\Z 3\Z 8\Z e\Z 0\Z 5\Z 8\Z 6\Z 1\Z 8\Z 7\Z 1\Z c\Z 9\Z b\Z 9\Z 7\Z f\Z b\Z 0\Z 9\Z 1\Z 0\Z 9\Z e\Z 3\Z 8\Z b\Z 1\Z 8\Z 1\Z f\Z 3\Z b\Z 1\Z d\Z 3\Z d\Z b\Z f\Z 6\Z 8\Z 2\Z 2\Z 1\Z 2\Z b\Z 1\Z b\Z c\Z 3\Z 2\Z f\Z 0\Z c\Z 9\Z b\Z 1\Z f\Z 7\Z f\Z f\Z 7\Z e\Z 7\Z f\Z 6\Z e\Z b\Z 3\Z d\Z f\Z 9\Z c\Z b\Z c\Z 4\Z 7\Z 2\Z 5\Z 3\Z 5\Z f\Z 1\Z e\Z 6\Z 7\Z d\Z 8\Z f\Z b\Z b\Z 9\Z b\Z 1\Z e\Z 7\Z 9\Z 0\Z c\Z f\Z b\Z c\Z 1\Z b\Z 8\Z b\Z 7\Z e\Z c\Z 0\Z 1\Z 7\Z d\Z f\Z f\Z c\Z 6\Z f\Z c\Z 7\Z 7\Z 6\Z e\Z f\Z 0\Z 0\Z 3\Z 7\Z 8\Z 3\Z d\Z f\Z 7\Z 2\Z 2\Z f\Z 5\Z e\Z 3\Z 7\Z d\Z e\Z b\Z 7\Z 0\Z 1\Z 8\Z 1\Z c\Z 0\Z c\Z f\Z 3\Z 3\Z c\Z b\Z f\Z f\Z 7\Z b\Z f\Z a\Z 0\Z 7\Z f\Z 0\Z f\Z f\Z 2\Z 5\Z 3\Z a\Z 4\Z 8\Z f\Z 5\Z 0\Z 6\Z b\Z 1\Z c\Z f\Z 1\Z 6\Z f\Z 8\Z 2\Z 2\Z 7\Z c\Z 0\Z 0\Z 9\Z d\Z 7\Z e\Z 0\Z 4\Z 3\Z a\Z 0\Z 5\Z c\Z b\Z 0\Z c\Z a\Z f\Z d\Z 7\Z 3\Z d\Z 7\Z c\Z 4\Z e\Z 8\Z f\Z e\Z d\Z f\Z 7\Z 1\Z 0\Z f\Z e\Z 5\Z c\Z e\Z 5\Z 0\Z 4\Z a\Z 0\Z c\Z a\Z f\Z f\Z e\Z c\Z c\Z c\Z 3\Z c\Z 2\Z f\Z 0\Z f\Z f\Z 5\Z d\Z e\Z 9\Z e\Z f\Z 3\Z a\Z 5\Z 2\Z c\Z 1\Z f\Z c\Z 9\Z f\Z b\Z f\Z e\Z e\Z 7\Z e\Z 7\Z 9\Z e\Z f\Z c\Z 4\Z 8\Z 3\Z 0\Z 3\Z e\Z 8\Z d\Z 1\Z 6\Z b\Z a\Z 0\Z f\Z 9\Z c\Z d\Z 9\Z 0\Z e\Z 9\Z f\Z b\Z 7\Z e\Z c\Z a\Z 7\Z e\Z 3\Z b\Z a\Z 7\Z 4\Z 9\Z c\Z 7\Z d\Z 3\Z e\Z 7\Z d\Z f\Z d\Z 2\Z 1\Z e\Z f\Z e\Z 6\Z 6\Z c\Z 6\Z 6\Z f\Z 5\Z 3\Z b\Z a\Z d\Z 3\Z d\Z 0\Z d\Z 4\Z 8\Z 0\Z 7\Z 0\Z 4\Z f\Z 7\Z d\Z d\Z 0\Z 6\Z e\Z 5\Z 1\Z d\Z 4\Z e\Z 9\Z 1\Z c\Z f\Z 7\Z 8\Z 5\Z 2\Z 1\Z 6\Z 7\Z d\Z c\Z 8\Z 0\Z b\Z 8\Z 1\Z d\Z b\Z 0\Z d\Z a\Z 2\Z 7\Z b\Z 8\Z d\Z 7\Z d\Z b\Z a\Z 1\Z 3\Z 7\Z d\Z b\Z 3\Z e\Z 7\Z a\Z 1\Z 1\Z 4\Z d\Z c\Z a\Z 1\Z 9\Z e\Z e\Z 1\Z 3\Z 4\Z 2\Z 8\Z 5\Z e\Z 5\Z c\Z 0\Z 8\Z 0\Z d\Z 1\Z e\Z f\Z 9\Z c\Z 4\Z d\Z 1\Z 8\Z 1\Z 9\Z f\Z d\Z f\Z 3\Z c\Z 4\Z 0\Z f\Z a\Z 8\Z 9\Z f\Z 6\Z 4\Z 9\Z b\Z b\Z 2\Z 4\Z a\Z e\Z 1\Z d\Z 2\Z b\Z f\Z e\Z 7\Z 9\Z 3\Z 1\Z 2\Z d\Z 9\Z c\Z 4\Z a\Z 3\Z e\Z 9\Z 0\Z 7\Z 3\Z 0\Z 3\Z c\Z 0\Z 4\Z 4\Z 8\Z 5\Z 3\Z d\Z 4\Z b\Z 2\Z 4\Z b\Z 8\Z 4\Z 3\Z 3\Z e\Z 7\Z f\Z 9\Z f\Z b\Z 1\Z 2\Z c\Z 2\Z e\Z 1\Z 0\Z 4\Z 8\Z e\Z f\Z d\Z 3\Z 7\Z 6\Z f\Z 8\Z 7\Z f\Z 4\Z a\Z f\Z 1\Z c\Z c\Z 9\Z 2\Z 2\Z 3\Z 3\Z c\Z 7\Z 0\Z f\Z 3\Z c\Z e\Z 2\Z 8\Z 7\Z f\Z c\Z 0\Z b\Z f\Z 5\Z 3\Z f\Z a\Z 0\Z d\Z f\Z 8\Z f\Z 1\Z 3\Z 4\Z c\Z 0\Z 5\Z d\Z 3\Z 0\Z f\Z 0\Z 0\Z 3\Z f\Z 3\Z 7\Z 0\Z b\Z 4\Z 7\Z 0\Z 7\Z 8\Z 8\Z 3\Z 0\Z 3\Z 3\Z d\Z d\Z 0\Z f\Z 2\Z 3\Z 8\Z 2\Z 2\Z 4\Z 1\Z 4\Z 3\Z a\Z 2\Z 3\Z e\Z 3\Z c\Z 0\Z 6\Z 0\Z 4\Z e\Z 0\Z 0\Z f\Z 3\Z d\Z f\Z f\Z 7\Z e\Z 9\Z 1\Z e\Z 3\Z 0\Z 4\Z 7\Z 6\Z 7\Z 1\Z f\Z b\Z 8\Z 9\Z f\Z c\Z d\Z 1\Z c\Z 5\Z 0\Z 8\Z b\Z b\Z b\Z c\Z 8\Z a\Z c\Z 4\Z 1\Z 2\Z c\Z 7\Z f\Z c\Z 0\Z 2\Z 0\Z 5\Z f\Z 9\Z d\Z f\Z 7\Z a\Z 0\Z 4\Z c\Z 6\Z 2\Z a\Z 4\Z 3\Z d\Z 1\Z 4\Z f\Z d\Z 3\Z 5\Z d\Z c\Z 9\Z e\Z 3\Z 0\Z 4\Z 0\Z f\Z e\Z 4\Z 7\Z 8\Z 7\Z e\Z 7\Z f\Z 2\Z 4\Z 7\Z 4\Z 3\Z f\Z 9\Z f\Z f\Z 9\Z f\Z b\Z 5\Z e\Z 1\Z a\Z 6\Z c\Z 0\Z 1\Z 1\Z b\Z 7\Z 3\Z 4\Z b\Z c\Z 6\Z e\Z 5\Z 2\Z 3\Z 4\Z b\Z f\Z 4\Z 5\Z c\Z 0\Z 7\Z b\Z d\Z 3\Z 4\Z 8\Z 4\Z 2\Z 2\Z 8\Z 2\Z f\Z 4\Z 2\Z 0\Z 7\Z f\Z 1\Z d\Z d\Z 4\Z 3\Z f\Z f\Z 7\Z c\Z f\Z b\Z e\Z 6\Z 9\Z 0\Z c\Z b\Z b\Z f\Z 3\Z 0\Z 4\Z 7\Z f\Z 9\Z f\Z 4\Z 4\Z 7\Z 4\Z 0\Z 2\Z 0\Z 2\Z 1\Z 2\Z 0\Z e\Z 3\Z e\Z 0\Z 7\Z f\Z 4\Z f\Z 0\Z f\Z 8\Z 7\Z d\Z c\Z f\Z e\Z e\Z 7\Z f\Z f\Z 2\Z 5\Z f\Z d\Z e\Z 7\Z 3\Z d\Z 7\Z e\Z f\Z f\Z 0\Z f\Z 3\Z 9\Z f\Z 3\Z c\Z d\Z f\Z f\Z a\Z f\Z 7\Z 4\Z 7\Z e\Z 0\Z 7\Z 9\Z 0\Z 8\Z d\Z 3\Z 0\Z e\Z 0\Z 1\Z f\Z b\Z 4\Z 6\Z 5\Z c\Z 0\Z 6\Z 0\Z 4\Z e\Z 0\Z 3\Z f\Z 7\Z e\Z f\Z f\Z 7\Z c\Z a\Z 0\Z d\Z 3\Z 4\Z 4\Z 1\Z e\Z c\Z 9\Z e\Z 4\Z f\Z d\Z 1\Z 4\Z 2\Z 0\Z e\Z c\Z b\Z f\Z 1\Z 2\Z d\Z 3\Z b\Z 1\Z d\Z 0\Z 4\Z d\Z 0\Z 5\Z 3\Z 3\Z b\Z 2\Z f\Z 8\Z e\Z 1\Z 5\Z b\Z b\Z 5\Z c\Z f\Z 4\Z 7\Z d\Z c\Z f\Z 7\Z 0\Z 3\Z a\Z c\Z c\Z f\Z 2\Z 2\Z c\Z a\Z 2\Z 7\Z 2\Z 0\Z 0\Z d\Z 2\Z 4\Z 5\Z f\Z c\Z 3\Z e\Z 0\Z f\Z b\Z 9\Z b\Z a\Z 3\Z 8\Z a\Z 7\Z a\Z f\Z 7\Z 0\Z 3\Z 4\Z 5\Z 4\Z f\Z 4\Z b\Z 1\Z 3\Z 6\Z 3\Z 3\Z 6\Z b\Z 0\Z f\Z 3\Z 1\Z 2\Z f\Z d\Z 7\Z b\Z f\Z 1\Z 7\Z f\Z c\Z 4\Z 3\Z c\Z 3\Z e\Z 5\Z 2\Z 8\Z 1\Z 7\Z 0\Z 3\Z e\Z a\Z c\Z b\Z 7\Z e\Z c\Z b\Z 9\Z b\Z e\Z f\Z 6\Z f\Z 7\Z 3\Z 8\Z 2\Z 1\Z f\Z f\Z c\Z 8\Z b\Z 3\Z 4\Z e\Z 1\Z b\Z d\Z b\Z b\Z e\Z f\Z f\Z 2\Z 3\Z f\Z 4\Z d\Z c\Z 0\Z 6\Z 0\Z 4\Z 0\Z 7\Z 0\Z 0\Z e\Z d\Z e\Z 3\Z 0\Z e\Z 8\Z 5\Z 5\Z 0\Z 0\Z d\Z 2\Z 6\Z 0\Z 3\Z 9\Z 1\Z 5\Z 6\Z 4\Z f\Z 1\Z b\Z f\Z a\Z e\Z 8\Z 5\Z 7\Z 4\Z 8\Z f\Z 4\Z 1\Z e\Z 9\Z 2\Z c\Z 1\Z 4\Z 8\Z 3\Z a\Z 2\Z 0\Z 6\Z 4\Z b\Z a\Z a\Z 6\Z 6\Z 3\Z 4\Z 0\Z 1\Z 0\Z 6\Z d\Z a\Z 5\Z 5\Z 0\Z a\Z f\Z c\Z 5\Z 4\Z 3\Z 0\Z c\Z 7\Z 9\Z b\Z 7\Z e\Z b\Z d\Z 1\Z 6\Z 7\Z 7\Z 4\Z 7\Z 4\Z 1\Z 3\Z a\Z 4\Z 2\Z 8\Z 2\Z 1\Z 7\Z c\Z 0\Z f\Z 5\Z 7\Z 6\Z 2\Z 8\Z 4\Z 2\Z 9\Z b\Z d\Z 4\Z 3\Z c\Z 1\Z 1\Z 4\Z 3\Z 2\Z 4\Z b\Z 5\Z 2\Z 3\Z 8\Z 5\Z 0\Z 3\Z e\Z 9\Z c\Z 7\Z 1\Z 6\Z 0\Z 8\Z 9\Z c\Z 5\Z 2\Z 1\Z 8\Z 3\Z d\Z b\Z a\Z e\Z b\Z 8\Z 6\Z b\Z 0\Z 0\Z e\Z 0\Z 2\Z 3\Z 7\Z 4\Z b\Z 5\Z 0\Z 8\Z e\Z b\Z 3\Z f\Z 7\Z 1\Z c\Z 5\Z c\Z a\Z 0\Z 7\Z a\Z 9\Z 4\Z 8\Z 2\Z 7\Z a\Z 1\Z f\Z 5\Z 7\Z 3\Z a\Z e\Z 7\Z 0\Z 4\Z 0\Z 8\Z 6\Z 9\Z 3\Z 4\Z c\Z e\Z a\Z f\Z 9\Z 0\Z 7\Z 8\Z a\Z 8\Z 9\Z 7\Z e\Z 0\Z c\Z 4\Z 5\Z 0\Z 0\Z 8\Z d\Z 1\Z 3\Z e\Z 9\Z 1\Z 5\Z 9\Z 0\Z d\Z 7\Z 9\Z c\Z 1\Z 0\Z e\Z 7\Z 9\Z 0\Z d\Z b\Z 9\Z c\Z 4\Z 1\Z f\Z 5\Z d\Z 0\Z a\Z 0\Z 4\Z 1\Z 3\Z e\Z 5\Z 0\Z 0\Z a\Z 7\Z d\Z c\Z 6\Z 4\Z 8\Z 2\Z a\Z 2\Z 4\Z 8\Z a\Z 6\Z 9\Z 2\Z d\Z 0\Z 9\Z 7\Z 7\Z d\Z d\Z b\Z d\Z 7\Z 4\Z d\Z 1\Z b\Z 2\Z d\Z 9\Z 0\Z 4\Z b\Z d\Z 0\Z 8\Z 0\Z f\Z 4\Z 1\Z d\Z 4\Z a\Z 4\Z 9\Z 2\Z c\Z a\Z a\Z 0\Z 7\Z d\Z d\Z 7\Z 9\Z c\Z 8\Z 3\Z a\Z 7\Z a\Z 4\Z 3\Z a\Z 6\Z b\Z 8\Z e\Z 7\Z 9\Z d\Z f\Z 9\Z f\Z e\Z 7\Z 9\Z e\Z 7\Z e\Z 1\Z 2\Z 3\Z e\Z 0\Z 5\Z 2\Z 7\Z e\Z 2\Z 2\Z 4\Z 0\Z 3\Z b\Z 7\Z a\Z c\Z 0\Z a\Z 5\Z 0\Z 4\Z 1\Z 0\Z 4\Z 2\Z 9\Z 4\Z 0\Z 7\Z b\Z 4\Z 7\Z 0\Z 8\Z 0\Z d\Z e\Z 7\Z 9\Z e\Z 2\Z 9\Z f\Z 7\Z 0\Z 8\Z 2\Z 5\Z d\Z a\Z 4\Z 0\Z 0\Z 6\Z c\Z 7\Z 9\Z 4\Z 7\Z 0\Z 2\Z 4\Z c\Z 4\Z 3\Z b\Z 0\Z 4\Z 4\Z 2\Z 7\Z f\Z 6\Z 9\Z 2\Z 1\Z b\Z a\Z d\Z 4\Z 8\Z 1\Z 0\Z 1\Z 5\Z 0\Z a\Z 0\Z 3\Z f\Z e\Z a\Z 8\Z 5\Z 2\Z 8\Z 1\Z c\Z 3\Z 4\Z 8\Z 4\Z 2\Z 8\Z 1\Z e\Z 3\Z c\Z 4\Z 0\Z 4\Z f\Z a\Z 5\Z 9\Z 0\Z 3\Z e\Z 4\Z 4\Z 3\Z f\Z 9\Z 5\Z 5\Z 2\Z 6\Z 7\Z d\Z 2\Z 6\Z f\Z 7\Z d\Z a\Z 0\Z e\Z d\Z 9\Z 9\Z 3\Z e\Z 9\Z 3\Z a\Z 0\Z b\Z 4\Z 4\Z 5\Z f\Z 6\Z a\Z 0\Z 6\Z e\Z b\Z e\Z 1\Z 7\Z 1\Z 1\Z 2\Z b\Z 9\Z 4\Z d\Z 0\Z 3\Z e\Z 8\Z e\Z 1\Z 0\Z 2\Z 3\Z 5\Z 0\Z 3\Z f\Z 4\Z 0\Z 8\Z d\Z 0\Z b\Z 4\Z f\Z f\Z 9\Z e\Z 0\Z c\Z 2\Z 4\Z c\Z f\Z 8\Z 6\Z 4\Z c\Z 4\Z 0\Z 1\Z 3\Z d\Z 5\Z 1\Z 4\Z 1\Z 2\Z 2\Z 5\Z c\Z 0\Z 0\Z a\Z 1\Z 0\Z 0\Z 2\Z 0\Z 8\Z 2\Z 9\Z e\Z 3\Z 8\Z 0\Z 7\Z 4\Z 2\Z 5\Z f\Z 1\Z 6\Z 4\Z 8\Z 8\Z 4\Z 8\Z 2\Z 0\Z 1\Z 2\Z 4\Z 0\Z 7\Z b\Z 8\Z 7\Z 7\Z d\Z f\Z 5\Z e\Z 7\Z 9\Z 2\Z 3\Z f\Z a\Z 3\Z 8\Z f\Z d\Z d\Z 4\Z 0\Z 4\Z 3\Z e\Z 4\Z 1\Z 0\Z d\Z 4\Z e\Z 2\Z 4\Z b\Z 9\Z e\Z 1\Z d\Z 0\Z 7\Z 4\Z a\Z 5\Z c\Z 0\Z 7\Z 4\Z e\Z 4\Z 8\Z 5\Z 1\Z 1\Z 0\Z a\Z 4\Z 8\Z e\Z a\Z 7\Z 3\Z 3\Z 0\Z 1\Z b\Z f\Z d\Z 9\Z f\Z f\Z 5\Z b\Z f\Z 1\Z 8\Z c\Z c\Z c\Z b\Z 7\Z 1\Z d\Z f\Z b\Z 9\Z 2\Z 0\Z e\Z 0\Z f\Z 7\Z 6\Z c\Z 1\Z c\Z 4\Z c\Z 9\Z 1\Z 0\Z b\Z 2\Z 3\Z b\Z 2\Z f\Z 0\Z 7\Z f\Z 0\Z d\Z d\Z 1\Z 3\Z 2\Z 4\Z 3\Z 7\Z f\Z 0\Z d\Z 2\Z e\Z e\Z c\Z 1\Z 3\Z c\Z a\Z 8\Z a\Z 1\Z f\Z 8\Z 0\Z 8\Z 9\Z 4\Z 5\Z 1\Z 3\Z f\Z d\Z 1\Z 6\Z 2\Z 9\Z 4\Z 6\Z 6\Z 8\Z b\Z 1\Z 8\Z d\Z 8\Z b\Z b\Z 1\Z 2\Z e\Z 0\Z 4\Z 3\Z 9\Z c\Z a\Z 8\Z 8\Z 9\Z e\Z 5\Z c\Z c\Z e\Z 8\Z 2\Z 2\Z 5\Z 7\Z 0\Z e\Z e\Z c\Z 0\Z 3\Z c\Z 3\Z f\Z c\Z b\Z 2\Z e\Z 7\Z 3\Z 5\Z 5\Z 3\Z b\Z 8\Z f\Z f\Z 0\Z c\Z 9\Z f\Z 7\Z c\Z a\Z 2\Z 0\Z e\Z 1\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0\Z 0
